NFCL: Simply interpretable neural networks for a short-term multivariate forecasting

Multivariate time-series forecasting (MTSF) stands as a compelling field within the machine learning community. Diverse neural network based methodologies deployed in MTSF applications have demonstrated commendable efficacy. Despite the advancements in model performance, comprehending the rationale behind the model's behavior remains an enigma. Our proposed model, the Neural ForeCasting Layer (NFCL), employs a straightforward amalgamation of neural networks. This uncomplicated integration ensures that each neural network contributes inputs and predictions independently, devoid of interference from other inputs. Consequently, our model facilitates a transparent explication of forecast results. This paper introduces NFCL along with its diverse extensions. Empirical findings underscore NFCL's superior performance compared to nine benchmark models across 15 available open datasets. Notably, NFCL not only surpasses competitors but also provides elucidation for its predictions. In addition, Rigorous experimentation involving diverse model structures bolsters the justification of NFCL's unique configuration.

==> (inline-0) <==
\begin{tabular}{cccccccccccc} \toprule \toprule
Dataset                    & $T$        & NFCL                                  & DLinear                               & NLinear     & TiDE                                  & Informer & Autoformer & PatchTST                              & iTransformer                          & SCINet                                & TimesNet    \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.070}} & 0.099                                 & 0.080       & 0.084                                 & 0.187    & 0.146      & \ul{0.072}                           & 0.105                                 & 0.089                                 & 0.082       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.090}} & 0.131                                 & 0.106       & 0.108                                 & 0.236    & 0.175      & \ul{0.096}                           & 0.128                                 & 0.115                                 & 0.102       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.108}} & 0.160                                 & 0.129       & 0.128                                 & 0.296    & 0.200      & \ul{0.116}                           & 0.148                                 & 0.143                                 & 0.126       \\
\multirow{-4}{*}{Weather}  & 24         & {\color[HTML]{0000FF} \textbf{0.125}} & 0.186                                 & 0.148       & 0.146                                 & 0.412    & 0.223      & \ul{0.136}                           & 0.162                                 & 0.169                                 & 0.146       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 0.899                                 & 0.720                                 & 0.647       & 0.634                                 & 1.212    & 1.028      & 0.630                                 & {\color[HTML]{0000FF} \textbf{0.542}} & 0.840                                 & \ul{0.615} \\
                           & 12         & 1.181                                 & 1.101                                 & 1.016       & 0.973                                 & 1.299    & 1.078      & 0.932                                 & {\color[HTML]{0000FF} \textbf{0.726}} & 1.089                                 & \ul{0.805} \\
                           & 18         & 1.322                                 & 1.322                                 & 1.253       & 1.176                                 & 1.437    & 1.223      & 1.053                                 & {\color[HTML]{0000FF} \textbf{0.883}} & 1.266                                 & \ul{0.927} \\
\multirow{-4}{*}{ILL}      & 24         & 1.444                                 & 1.418                                 & 1.371       & 1.282                                 & 1.502    & 1.239      & 1.140                                 & {\color[HTML]{0000FF} \textbf{0.975}} & 1.383                                 & \ul{1.109} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 0.064                                 & 0.060                                 & \ul{0.060} & {\color[HTML]{0000FF} \textbf{0.060}} & 0.633    & 0.097      & 0.061                                 & 0.063                                 & 0.161                                 & 0.072       \\
                           & 12         & 0.088                                 & \ul{0.083}                           & 0.083       & {\color[HTML]{0000FF} \textbf{0.083}} & 0.714    & 0.113      & 0.084                                 & 0.087                                 & 0.202                                 & 0.096       \\
                           & 18         & 0.106                                 & 0.101                                 & \ul{0.101} & {\color[HTML]{0000FF} \textbf{0.101}} & 0.783    & 0.132      & 0.101                                 & 0.104                                 & 0.258                                 & 0.114       \\
\multirow{-4}{*}{Exchange} & 24         & 0.122                                 & 0.116                                 & 0.115       & {\color[HTML]{0000FF} \textbf{0.115}} & 0.914    & 0.145      & \ul{0.115}                           & 0.120                                 & 0.265                                 & 0.128       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 0.368                                 & 0.357                                 & 0.358       & 0.358                                 & 0.439    & 0.420      & {\color[HTML]{0000FF} \textbf{0.348}} & \ul{0.354}                           & 0.371                                 & 0.372       \\
                           & 12         & 0.418                                 & {\color[HTML]{0000FF} \textbf{0.385}} & \ul{0.387} & 0.388                                 & 0.513    & 0.460      & 0.392                                 & 0.398                                 & 0.422                                 & 0.421       \\
                           & 18         & 0.438                                 & {\color[HTML]{0000FF} \textbf{0.394}} & \ul{0.396} & 0.397                                 & 0.520    & 0.470      & 0.401                                 & 0.411                                 & 0.437                                 & 0.442       \\
\multirow{-4}{*}{ETTh1}    & 24         & 0.438                                 & {\color[HTML]{0000FF} \textbf{0.397}} & \ul{0.400} & 0.401                                 & 0.530    & 0.487      & 0.407                                 & 0.416                                 & 0.444                                 & 0.447       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.212}} & 0.226                                 & 0.225       & 0.226                                 & 0.309    & 0.249      & \ul{0.218}                           & 0.226                                 & 0.224                                 & 0.218       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.239}} & 0.254                                 & 0.251       & 0.253                                 & 0.363    & 0.270      & 0.249                                 & 0.258                                 & 0.262                                 & \ul{0.246} \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.253}} & 0.266                                 & 0.262       & 0.264                                 & 0.356    & 0.281      & 0.262                                 & 0.271                                 & 0.281                                 & \ul{0.258} \\
\multirow{-4}{*}{ETTh2}    & 24         & {\color[HTML]{0000FF} \textbf{0.261}} & 0.271                                 & \ul{0.268} & 0.269                                 & 0.369    & 0.289      & 0.268                                 & 0.281                                 & 0.308                                 & 0.269       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.239}                           & 0.256                                 & 0.256       & 0.257                                 & 0.284    & 0.342      & 0.244                                 & 0.254                                 & {\color[HTML]{0000FF} \textbf{0.234}} & 0.241       \\
                           & 12         & 0.325                                 & 0.356                                 & 0.361       & 0.361                                 & 0.364    & 0.416      & 0.331                                 & 0.351                                 & {\color[HTML]{0000FF} \textbf{0.307}} & \ul{0.319} \\
                           & 18         & 0.397                                 & 0.439                                 & 0.453       & 0.452                                 & 0.419    & 0.476      & 0.413                                 & 0.437                                 & {\color[HTML]{0000FF} \textbf{0.369}} & \ul{0.379} \\
\multirow{-4}{*}{ETTm1}    & 24         & 0.459                                 & 0.507                                 & 0.532       & 0.527                                 & 0.477    & 0.556      & 0.478                                 & 0.506                                 & {\color[HTML]{0000FF} \textbf{0.413}} & \ul{0.435} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.148}} & 0.159                                 & 0.160       & 0.159                                 & 0.221    & 0.184      & \ul{0.153}                           & 0.158                                 & 0.161                                 & 0.153       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.176}} & 0.195                                 & 0.196       & 0.194                                 & 0.260    & 0.209      & 0.186                                 & 0.191                                 & 0.191                                 & \ul{0.181} \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.198}} & 0.222                                 & 0.223       & 0.222                                 & 0.268    & 0.231      & 0.208                                 & 0.217                                 & 0.216                                 & \ul{0.201} \\
\multirow{-4}{*}{ETTm2}    & 24         & {\color[HTML]{0000FF} \textbf{0.216}} & 0.244                                 & 0.245       & 0.244                                 & 0.302    & 0.242      & 0.228                                 & 0.246                                 & 0.233                                 & \ul{0.221} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.260}} & 0.301                                 & 0.293       & 0.292                                 & 0.313    & 0.343      & 0.281                                 & 0.284                                 & \ul{0.268}                           & 0.279       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.327}} & 0.383                                 & 0.373       & 0.371                                 & 0.393    & 0.404      & 0.357                                 & 0.359                                 & 0.347                                 & \ul{0.345} \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.369}} & 0.430                                 & 0.416       & 0.414                                 & 0.445    & 0.451      & 0.400                                 & 0.403                                 & 0.388                                 & \ul{0.385} \\
\multirow{-4}{*}{Aotiz.}   & 24         & {\color[HTML]{0000FF} \textbf{0.399}} & 0.457                                 & 0.442       & 0.440                                 & 0.468    & 0.477      & 0.430                                 & 0.433                                 & 0.419                                 & \ul{0.415} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.261}                           & 0.302                                 & 0.295       & 0.294                                 & 0.299    & 0.337      & 0.282                                 & 0.281                                 & {\color[HTML]{0000FF} \textbf{0.261}} & 0.277       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.320}} & 0.373                                 & 0.363       & 0.360                                 & 0.363    & 0.395      & 0.346                                 & 0.347                                 & \ul{0.326}                           & 0.336       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.357}} & 0.412                                 & 0.401       & 0.398                                 & 0.412    & 0.437      & 0.384                                 & 0.386                                 & \ul{0.364}                           & 0.378       \\
\multirow{-4}{*}{Chang.}   & 24         & {\color[HTML]{0000FF} \textbf{0.385}} & 0.438                                 & 0.424       & 0.421                                 & 0.422    & 0.456      & 0.410                                 & 0.412                                 & \ul{0.391}                           & 0.403       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.238}} & 0.276                                 & 0.266       & 0.265                                 & 0.300    & 0.336      & 0.253                                 & 0.256                                 & \ul{0.248}                           & 0.259       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.305}} & 0.360                                 & 0.345       & 0.343                                 & 0.371    & 0.398      & 0.327                                 & 0.332                                 & \ul{0.315}                           & 0.327       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.351}} & 0.407                                 & 0.392       & 0.390                                 & 0.427    & 0.437      & 0.375                                 & 0.380                                 & \ul{0.361}                           & 0.374       \\
\multirow{-4}{*}{Ding.}    & 24         & {\color[HTML]{0000FF} \textbf{0.384}} & 0.440                                 & 0.421       & 0.419                                 & 0.440    & 0.461      & 0.406                                 & 0.410                                 & \ul{0.389}                           & 0.406       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.258}} & 0.295                                 & 0.287       & 0.287                                 & 0.308    & 0.354      & 0.278                                 & 0.280                                 & \ul{0.260}                           & 0.278       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.327}} & 0.379                                 & 0.369       & 0.367                                 & 0.384    & 0.398      & 0.356                                 & 0.360                                 & \ul{0.337}                           & 0.345       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.370}} & 0.426                                 & 0.413       & 0.411                                 & 0.430    & 0.448      & 0.401                                 & 0.406                                 & \ul{0.384}                           & 0.387       \\
\multirow{-4}{*}{Dongsi}   & 24         & {\color[HTML]{0000FF} \textbf{0.403}} & 0.454                                 & 0.440       & 0.438                                 & 0.456    & 0.477      & 0.429                                 & 0.436                                 & \ul{0.414}                           & 0.416       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.264}} & 0.301                                 & 0.295       & 0.294                                 & 0.312    & 0.356      & 0.282                                 & 0.285                                 & \ul{0.271}                           & 0.284       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.332}} & 0.384                                 & 0.375       & 0.374                                 & 0.409    & 0.411      & 0.361                                 & 0.361                                 & \ul{0.345}                           & 0.352       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.375}} & 0.429                                 & 0.419       & 0.417                                 & 0.437    & 0.454      & 0.404                                 & 0.407                                 & \ul{0.391}                           & 0.394       \\
\multirow{-4}{*}{Guan.}    & 24         & {\color[HTML]{0000FF} \textbf{0.406}} & 0.457                                 & 0.445       & 0.443                                 & 0.458    & 0.478      & 0.432                                 & 0.436                                 & \ul{0.419}                           & 0.422       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.291}} & 0.331                                 & 0.326       & 0.325                                 & 0.352    & 0.370      & 0.313                                 & 0.310                                 & \ul{0.296}                           & 0.307       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.358}} & 0.411                                 & 0.406       & 0.404                                 & 0.429    & 0.436      & 0.389                                 & 0.387                                 & \ul{0.365}                           & 0.373       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.400}} & 0.455                                 & 0.450       & 0.447                                 & 0.472    & 0.479      & 0.433                                 & 0.433                                 & \ul{0.404}                           & 0.416       \\
\multirow{-4}{*}{Guch.}    & 24         & {\color[HTML]{0000FF} \textbf{0.430}} & 0.481                                 & 0.475       & 0.473                                 & 0.489    & 0.507      & 0.461                                 & 0.461                                 & \ul{0.431}                           & 0.447       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.254}} & 0.297                                 & 0.289       & 0.287                                 & 0.301    & 0.338      & 0.272                                 & 0.275                                 & \ul{0.257}                           & 0.269       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.314}} & 0.371                                 & 0.361       & 0.358                                 & 0.384    & 0.397      & 0.342                                 & 0.344                                 & \ul{0.326}                           & 0.330       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.355}} & 0.415                                 & 0.402       & 0.398                                 & 0.431    & 0.432      & 0.383                                 & 0.387                                 & \ul{0.367}                           & 0.371       \\
\multirow{-4}{*}{Huai.}    & 24         & {\color[HTML]{0000FF} \textbf{0.383}} & 0.442                                 & 0.427       & 0.424                                 & 0.429    & 0.457      & 0.410                                 & 0.415                                 & \ul{0.392}                           & 0.398       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.247}} & 0.286                                 & 0.279       & 0.279                                 & 0.295    & 0.339      & 0.268                                 & 0.268                                 & \ul{0.252}                           & 0.267       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.312}} & 0.367                                 & 0.358       & 0.356                                 & 0.372    & 0.386      & 0.344                                 & 0.344                                 & \ul{0.325}                           & 0.333       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.353}} & 0.411                                 & 0.399       & 0.397                                 & 0.416    & 0.434      & 0.385                                 & 0.388                                 & \ul{0.369}                           & 0.373       \\
\multirow{-4}{*}{Nong.}    & 24         & {\color[HTML]{0000FF} \textbf{0.382}} & 0.438                                 & 0.424       & 0.422                                 & 0.439    & 0.458      & 0.412                                 & 0.416                                 & \ul{0.396}                           & 0.405       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & Avg. rank  & {\color[HTML]{0000FF} \textbf{2.33}}  & 6.98                                  & 6.05        & 5.33                                  & 9.13     & 9.25       & 3.58                                  & 4.95                                  & 3.93                                  & \ul{3.45}  \\
\multirow{-2}{*}{Sum}      & \# of wins & {\color[HTML]{0000FF} \textbf{43}}    & 3                                     & 0           & 4                                     & 0        & 0          & 1                                     & 4                                     & \ul{5}                               & 0          \\ \bottomrule \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc} \toprule \toprule
Dataset                    & $T$        & NFCL                                  & DLinear                               & NLinear     & TiDE        & Informer    & Autoformer  & PatchTST                              & iTransformer                          & SCINet                                & TimesNet    \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.058}                           & 0.064                                 & 0.063       & 0.063       & 0.111       & 0.090       & 0.060                                 & 0.075                                 & {\color[HTML]{0000FF} \textbf{0.056}} & 0.066       \\
                           & 12         & \ul{0.075}                           & 0.087                                 & 0.087       & 0.085       & 0.174       & 0.115       & 0.080                                 & 0.098                                 & {\color[HTML]{0000FF} \textbf{0.074}} & 0.082       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.089}} & 0.108                                 & 0.106       & 0.105       & 0.248       & 0.135       & 0.097                                 & 0.117                                 & \ul{0.092}                           & 0.106       \\
\multirow{-4}{*}{Weather}  & 24         & {\color[HTML]{0000FF} \textbf{0.102}} & 0.127                                 & 0.123       & 0.121       & 0.458       & 0.155       & 0.113                                 & 0.131                                 & \ul{0.110}                           & 0.122       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 3.229                                 & 1.394                                 & \ul{1.272} & 1.275       & 3.519       & 2.417       & 1.442                                 & {\color[HTML]{0000FF} \textbf{0.945}} & 1.856                                 & 1.276       \\
                           & 12         & 5.764                                 & 2.855                                 & 2.614       & \ul{2.520} & 3.964       & 2.760       & 3.049                                 & {\color[HTML]{0000FF} \textbf{1.991}} & 2.951                                 & 2.778       \\
                           & 18         & 7.569                                 & 3.843                                 & 3.535       & \ul{3.319} & 4.730       & 3.405       & 3.812                                 & {\color[HTML]{0000FF} \textbf{2.994}} & 3.801                                 & 4.065       \\
\multirow{-4}{*}{ILL}      & 24         & 8.835                                 & 4.226                                 & 3.948       & 3.678       & 5.033       & \ul{3.491} & 3.586                                 & {\color[HTML]{0000FF} \textbf{3.376}} & 4.346                                 & 5.531       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 0.011                                 & 0.010                                 & 0.010       & \ul{0.010} & 0.680       & 0.020       & {\color[HTML]{0000FF} \textbf{0.010}} & 0.011                                 & 0.061                                 & 0.013       \\
                           & 12         & 0.019                                 & 0.018                                 & 0.018       & \ul{0.018} & 0.870       & 0.027       & {\color[HTML]{0000FF} \textbf{0.018}} & 0.019                                 & 0.087                                 & 0.021       \\
                           & 18         & 0.027                                 & 0.025                                 & \ul{0.025} & 0.025       & 0.991       & 0.035       & {\color[HTML]{0000FF} \textbf{0.025}} & 0.025                                 & 0.148                                 & 0.029       \\
\multirow{-4}{*}{Exchange} & 24         & 0.034                                 & 0.031                                 & 0.031       & \ul{0.031} & 1.359       & 0.042       & {\color[HTML]{0000FF} \textbf{0.031}} & 0.032                                 & 0.145                                 & 0.036       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 0.319                                 & 0.304                                 & 0.305       & 0.305       & 0.410       & 0.370       & {\color[HTML]{0000FF} \textbf{0.293}} & \ul{0.297}                           & 0.319                                 & 0.330       \\
                           & 12         & 0.406                                 & {\color[HTML]{0000FF} \textbf{0.353}} & \ul{0.356} & 0.357       & 0.529       & 0.441       & 0.363                                 & 0.372                                 & 0.394                                 & 0.416       \\
                           & 18         & 0.437                                 & {\color[HTML]{0000FF} \textbf{0.370}} & \ul{0.374} & 0.376       & 0.545       & 0.455       & 0.382                                 & 0.392                                 & 0.419                                 & 0.446       \\
\multirow{-4}{*}{ETTh1}    & 24         & 0.437                                 & {\color[HTML]{0000FF} \textbf{0.377}} & \ul{0.383} & 0.384       & 0.547       & 0.484       & 0.387                                 & 0.398                                 & 0.425                                 & 0.444       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.105}} & 0.116                                 & 0.114       & 0.116       & 0.181       & 0.136       & 0.111                                 & 0.116                                 & 0.114                                 & \ul{0.110} \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.131}} & 0.143                                 & 0.141       & 0.143       & 0.250       & 0.160       & \ul{0.141}                           & 0.149                                 & 0.148                                 & 0.142       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.146}} & 0.157                                 & \ul{0.155} & 0.157       & 0.241       & 0.171       & 0.156                                 & 0.163                                 & 0.168                                 & 0.155       \\
\multirow{-4}{*}{ETTh2}    & 24         & {\color[HTML]{0000FF} \textbf{0.155}} & 0.164                                 & \ul{0.163} & 0.164       & 0.260       & 0.180       & 0.164                                 & 0.174                                 & 0.201                                 & 0.167       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 0.159                                 & 0.175                                 & 0.186       & 0.187       & 0.177       & 0.273       & 0.169                                 & 0.175                                 & {\color[HTML]{0000FF} \textbf{0.140}} & \ul{0.157} \\
                           & 12         & 0.285                                 & 0.323                                 & 0.362       & 0.362       & 0.281       & 0.397       & 0.301                                 & 0.329                                 & {\color[HTML]{0000FF} \textbf{0.231}} & \ul{0.273} \\
                           & 18         & 0.426                                 & 0.477                                 & 0.560       & 0.554       & 0.380       & 0.518       & 0.460                                 & 0.494                                 & {\color[HTML]{0000FF} \textbf{0.330}} & \ul{0.375} \\
\multirow{-4}{*}{ETTm1}    & 24         & 0.571                                 & 0.626                                 & 0.754       & 0.736       & \ul{0.486} & 0.670       & 0.611                                 & 0.659                                 & {\color[HTML]{0000FF} \textbf{0.420}} & 0.488       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.059}} & 0.064                                 & 0.064       & 0.064       & 0.101       & 0.076       & 0.062                                 & 0.064                                 & 0.067                                 & \ul{0.061} \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.080}} & 0.091                                 & 0.091       & 0.091       & 0.140       & 0.096       & 0.086                                 & 0.088                                 & 0.088                                 & \ul{0.082} \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.097}} & 0.114                                 & 0.115       & 0.115       & 0.147       & 0.117       & 0.105                                 & 0.110                                 & 0.106                                 & \ul{0.100} \\
\multirow{-4}{*}{ETTm2}    & 24         & {\color[HTML]{0000FF} \textbf{0.113}} & 0.134                                 & 0.135       & 0.135       & 0.185       & 0.128       & 0.123                                 & 0.135                                 & 0.122                                 & \ul{0.117} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.213}                           & 0.250                                 & 0.256       & 0.255       & 0.256       & 0.292       & 0.244                                 & 0.239                                 & {\color[HTML]{0000FF} \textbf{0.212}} & 0.226       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.314}} & 0.368                                 & 0.385       & 0.382       & 0.387       & 0.397       & 0.365                                 & 0.358                                 & \ul{0.317}                           & 0.329       \\
                           & 18         & \ul{0.382}                           & 0.435                                 & 0.462       & 0.458       & 0.472       & 0.484       & 0.439                                 & 0.437                                 & {\color[HTML]{0000FF} \textbf{0.382}} & 0.399       \\
\multirow{-4}{*}{Aotiz.}   & 24         & \ul{0.434}                           & 0.476                                 & 0.511       & 0.507       & 0.514       & 0.533       & 0.490                                 & 0.493                                 & {\color[HTML]{0000FF} \textbf{0.433}} & 0.451       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.214}                           & 0.255                                 & 0.261       & 0.258       & 0.239       & 0.288       & 0.246                                 & 0.239                                 & {\color[HTML]{0000FF} \textbf{0.204}} & 0.225       \\
                           & 12         & \ul{0.303}                           & 0.352                                 & 0.368       & 0.363       & 0.341       & 0.383       & 0.344                                 & 0.338                                 & {\color[HTML]{0000FF} \textbf{0.294}} & 0.318       \\
                           & 18         & \ul{0.362}                           & 0.409                                 & 0.434       & 0.428       & 0.404       & 0.451       & 0.406                                 & 0.405                                 & {\color[HTML]{0000FF} \textbf{0.355}} & 0.387       \\
\multirow{-4}{*}{Chang.}   & 24         & \ul{0.407}                           & 0.445                                 & 0.477       & 0.469       & 0.439       & 0.487       & 0.451                                 & 0.450                                 & {\color[HTML]{0000FF} \textbf{0.394}} & 0.437       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.196}} & 0.227                                 & 0.232       & 0.231       & 0.264       & 0.299       & 0.219                                 & 0.219                                 & \ul{0.202}                           & 0.214       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.299}} & 0.342                                 & 0.358       & 0.354       & 0.378       & 0.407       & 0.335                                 & 0.337                                 & \ul{0.304}                           & 0.325       \\
                           & 18         & \ul{0.377}                           & 0.415                                 & 0.442       & 0.438       & 0.448       & 0.477       & 0.418                                 & 0.424                                 & {\color[HTML]{0000FF} \textbf{0.369}} & 0.415       \\
\multirow{-4}{*}{Ding.}    & 24         & \ul{0.433}                           & 0.463                                 & 0.499       & 0.493       & 0.482       & 0.524       & 0.475                                 & 0.478                                 & {\color[HTML]{0000FF} \textbf{0.408}} & 0.474       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.213}                           & 0.242                                 & 0.248       & 0.247       & 0.259       & 0.310       & 0.241                                 & 0.238                                 & {\color[HTML]{0000FF} \textbf{0.210}} & 0.230       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.315}} & 0.361                                 & 0.378       & 0.375       & 0.390       & 0.395       & 0.364                                 & 0.362                                 & \ul{0.332}                           & 0.336       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.388}} & 0.429                                 & 0.458       & 0.453       & 0.465       & 0.483       & 0.440                                 & 0.443                                 & \ul{0.394}                           & 0.413       \\
\multirow{-4}{*}{Dongsi}   & 24         & \ul{0.446}                           & 0.474                                 & 0.511       & 0.506       & 0.513       & 0.533       & 0.493                                 & 0.500                                 & {\color[HTML]{0000FF} \textbf{0.439}} & 0.462       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.219}} & 0.255                                 & 0.261       & 0.259       & 0.267       & 0.313       & 0.246                                 & 0.242                                 & \ul{0.228}                           & 0.236       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.320}} & 0.370                                 & 0.388       & 0.385       & 0.410       & 0.410       & 0.368                                 & 0.361                                 & \ul{0.334}                           & 0.344       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.392}} & 0.436                                 & 0.465       & 0.460       & 0.480       & 0.485       & 0.440                                 & 0.437                                 & \ul{0.398}                           & 0.414       \\
\multirow{-4}{*}{Guan.}    & 24         & \ul{0.448}                           & 0.478                                 & 0.515       & 0.510       & 0.527       & 0.534       & 0.491                                 & 0.492                                 & {\color[HTML]{0000FF} \textbf{0.446}} & 0.469       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.296}} & 0.339                                 & 0.347       & 0.345       & 0.370       & 0.387       & 0.335                                 & 0.321                                 & \ul{0.307}                           & 0.313       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.415}} & 0.473                                 & 0.498       & 0.493       & 0.559       & 0.508       & 0.474                                 & 0.461                                 & 0.437                                 & \ul{0.436} \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.494}} & 0.549                                 & 0.588       & 0.582       & 0.588       & 0.594       & 0.560                                 & 0.554                                 & \ul{0.496}                           & 0.521       \\
\multirow{-4}{*}{Guch.}    & 24         & \ul{0.552}                           & 0.596                                 & 0.645       & 0.637       & 0.635       & 0.659       & 0.617                                 & 0.612                                 & {\color[HTML]{0000FF} \textbf{0.537}} & 0.587       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.217}                           & 0.256                                 & 0.262       & 0.261       & 0.266       & 0.304       & 0.246                                 & 0.243                                 & {\color[HTML]{0000FF} \textbf{0.213}} & 0.232       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.310}} & 0.364                                 & 0.383       & 0.379       & 0.404       & 0.407       & 0.359                                 & 0.357                                 & \ul{0.329}                           & 0.333       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.379}} & 0.428                                 & 0.459       & 0.453       & 0.493       & 0.479       & 0.431                                 & 0.431                                 & \ul{0.385}                           & 0.405       \\
\multirow{-4}{*}{Huai.}    & 24         & \ul{0.428}                           & 0.469                                 & 0.508       & 0.502       & 0.500       & 0.525       & 0.482                                 & 0.482                                 & {\color[HTML]{0000FF} \textbf{0.417}} & 0.458       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.192}                           & 0.224                                 & 0.229       & 0.228       & 0.224       & 0.277       & 0.218                                 & 0.211                                 & {\color[HTML]{0000FF} \textbf{0.188}} & 0.207       \\
                           & 12         & \ul{0.285}                           & 0.334                                 & 0.350       & 0.347       & 0.351       & 0.359       & 0.333                                 & 0.327                                 & {\color[HTML]{0000FF} \textbf{0.282}} & 0.311       \\
                           & 18         & \ul{0.348}                           & 0.395                                 & 0.420       & 0.416       & 0.417       & 0.436       & 0.400                                 & 0.400                                 & {\color[HTML]{0000FF} \textbf{0.344}} & 0.382       \\
\multirow{-4}{*}{Nong.}    & 24         & \ul{0.398}                           & 0.434                                 & 0.464       & 0.460       & 0.453       & 0.481       & 0.448                                 & 0.450                                 & {\color[HTML]{0000FF} \textbf{0.383}} & 0.448       \\  \cmidrule(lr){1-2} \cmidrule(lr){3-12} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & Avg. rank  & {\color[HTML]{0000FF} \textbf{2.85}}  & 5.08                                  & 6.78        & 6.10        & 8.52        & 9.03        & 4.45                                  & 5.08                                  & \ul{3.15}                            & 3.95        \\
\multirow{-2}{*}{Sum}      & \# of wins & \ul{23}                              & 3                                     & 0           & 0           & 0           & 0           & 5                                     & 4                                     & {\color[HTML]{0000FF} \textbf{25}}    & 0     \\ \bottomrule \bottomrule     
\end{tabular}
\begin{tabular}{cccccccccccc} \toprule \toprule
Dataset                    & $T$        & NFCL                                   & DLinear      & NLinear                                & TiDE                                  & Informer & Autoformer & PatchTST                               & iTransformer                           & SCINet       & TimesNet                               \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{12.280}                           & 15.050       & 13.406                                 & 13.857                                & 29.537   & 25.124     & {\color[HTML]{0000FF} \textbf{12.264}} & 16.422                                 & 17.493       & 13.970                                 \\
                           & 12         & {\color[HTML]{0000FF} \textbf{14.712}} & 18.482       & 16.264                                 & 16.538                                & 33.287   & 28.120     & \ul{15.165}                           & 18.863                                 & 21.764       & 16.322                                 \\
                           & 18         & {\color[HTML]{0000FF} \textbf{16.706}} & 21.657       & 18.778                                 & 18.619                                & 38.851   & 31.693     & \ul{17.373}                           & 20.830                                 & 25.141       & 18.581                                 \\
\multirow{-4}{*}{Weather}  & 24         & {\color[HTML]{0000FF} \textbf{18.467}} & 24.498       & 20.573                                 & 20.329                                & 45.846   & 33.693     & \ul{19.458}                           & 22.083                                 & 28.143       & 20.469                                 \\  \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 33.436                                 & 29.769       & 30.668                                 & 28.678                                & 46.836   & 42.205     & \ul{27.313}                           & {\color[HTML]{0000FF} \textbf{26.136}} & 33.631       & 28.070                                 \\
                           & 12         & 38.362                                 & 42.532       & 41.030                                 & 39.603                                & 50.608   & 42.724     & 33.980                                 & {\color[HTML]{0000FF} \textbf{29.496}} & 41.860       & \ul{31.261}                           \\
                           & 18         & 39.817                                 & 49.588       & 46.220                                 & 45.271                                & 55.238   & 45.591     & 36.790                                 & {\color[HTML]{0000FF} \textbf{32.536}} & 48.143       & \ul{33.467}                           \\
\multirow{-4}{*}{ILL}      & 24         & 40.979                                 & 52.867       & 48.765                                 & 48.233                                & 56.387   & 45.350     & 39.603                                 & {\color[HTML]{0000FF} \textbf{34.661}} & 52.032       & \ul{36.320}                           \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 5.312                                  & 5.047        & \ul{5.041}                            & {\color[HTML]{0000FF} \textbf{5.035}} & 29.496   & 7.440      & 5.101                                  & 5.286                                  & 9.469        & 5.785                                  \\
                           & 12         & 6.672                                  & \ul{6.451}  & 6.452                                  & {\color[HTML]{0000FF} \textbf{6.440}} & 32.426   & 8.380      & 6.495                                  & 6.702                                  & 11.454       & 7.114                                  \\
                           & 18         & 7.719                                  & 7.496        & \ul{7.495}                            & {\color[HTML]{0000FF} \textbf{7.477}} & 36.478   & 9.431      & 7.529                                  & 7.697                                  & 13.334       & 8.161                                  \\
\multirow{-4}{*}{Exchange} & 24         & 8.563                                  & 8.285        & \ul{8.276}                            & {\color[HTML]{0000FF} \textbf{8.248}} & 41.106   & 10.090     & 8.303                                  & 8.503                                  & 13.742       & 8.938                                  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 33.694                                 & 32.968       & 33.034                                 & \ul{32.867}                          & 39.128   & 38.254     & {\color[HTML]{0000FF} \textbf{32.576}} & 33.026                                 & 34.624       & 34.329                                 \\
                           & 12         & 36.836                                 & \ul{34.845} & {\color[HTML]{0000FF} \textbf{34.759}} & 34.861                                & 44.059   & 40.784     & 35.155                                 & 35.439                                 & 38.269       & 37.249                                 \\
                           & 18         & 38.101                                 & \ul{35.360} & {\color[HTML]{0000FF} \textbf{35.316}} & 35.366                                & 44.545   & 41.538     & 35.511                                 & 36.184                                 & 39.227       & 38.786                                 \\
\multirow{-4}{*}{ETTh1}    & 24         & 38.065                                 & \ul{35.543} & {\color[HTML]{0000FF} \textbf{35.536}} & 35.622                                & 45.786   & 42.635     & 35.879                                 & 36.635                                 & 39.993       & 39.200                                 \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{21.834}                           & 22.255       & 22.326                                 & 22.181                                & 30.706   & 24.970     & {\color[HTML]{0000FF} \textbf{21.719}} & 22.627                                 & 22.800       & 22.392                                 \\
                           & 12         & {\color[HTML]{0000FF} \textbf{23.742}} & 24.703       & 24.506                                 & 24.557                                & 34.494   & 26.668     & \ul{24.298}                           & 25.103                                 & 26.073       & 24.328                                 \\
                           & 18         & {\color[HTML]{0000FF} \textbf{24.566}} & 25.655       & 25.298                                 & 25.391                                & 33.086   & 27.271     & 25.164                                 & 26.190                                 & 27.576       & \ul{25.119}                           \\
\multirow{-4}{*}{ETTh2}    & 24         & {\color[HTML]{0000FF} \textbf{25.052}} & 25.882       & 25.591                                 & 25.655                                & 34.168   & 27.704     & \ul{25.531}                           & 26.495                                 & 29.628       & 25.696                                 \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{24.919}} & 25.921       & 25.619                                 & 25.792                                & 29.178   & 32.077     & 25.373                                 & 26.066                                 & \ul{25.177} & 25.193                                 \\
                           & 12         & \ul{30.357}                           & 32.562       & 31.977                                 & 32.092                                & 35.142   & 36.562     & 30.844                                 & 31.892                                 & 30.596       & {\color[HTML]{0000FF} \textbf{30.188}} \\
                           & 18         & \ul{34.331}                           & 37.869       & 36.808                                 & 36.881                                & 38.019   & 40.151     & 35.581                                 & 36.589                                 & 34.878       & {\color[HTML]{0000FF} \textbf{33.617}} \\
\multirow{-4}{*}{ETTm1}    & 24         & 37.598                                 & 42.081       & 40.642                                 & 40.605                                & 42.014   & 44.818     & 39.018                                 & 40.217                                 & \ul{37.597} & {\color[HTML]{0000FF} \textbf{36.982}} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{14.332}} & 15.460       & 15.607                                 & 15.380                                & 23.777   & 19.816     & \ul{14.742}                           & 15.568                                 & 15.847       & 15.894                                 \\
                           & 12         & {\color[HTML]{0000FF} \textbf{17.136}} & 18.698       & 18.860                                 & 18.617                                & 26.658   & 21.883     & \ul{17.831}                           & 18.784                                 & 19.266       & 18.436                                 \\
                           & 18         & {\color[HTML]{0000FF} \textbf{19.247}} & 21.064       & 21.253                                 & 21.043                                & 27.328   & 23.685     & \ul{19.773}                           & 21.160                                 & 21.573       & 20.189                                 \\
\multirow{-4}{*}{ETTm2}    & 24         & {\color[HTML]{0000FF} \textbf{20.930}} & 22.993       & 23.103                                 & 22.895                                & 30.187   & 24.721     & \ul{21.512}                           & 23.566                                 & 23.072       & 21.997                                 \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{25.255}} & 28.279       & 27.329                                 & 27.259                                & 28.826   & 31.619     & 26.634                                 & 26.881                                 & \ul{26.173} & 26.828                                 \\
                           & 12         & {\color[HTML]{0000FF} \textbf{29.692}} & 34.184       & 32.351                                 & 32.210                                & 34.733   & 35.433     & 31.479                                 & 31.675                                 & 32.374       & \ul{31.037}                           \\
                           & 18         & {\color[HTML]{0000FF} \textbf{32.372}} & 37.628       & 34.904                                 & 34.722                                & 37.606   & 38.139     & 34.089                                 & 34.327                                 & 35.186       & \ul{33.453}                           \\
\multirow{-4}{*}{Aotiz.}   & 24         & {\color[HTML]{0000FF} \textbf{34.156}} & 39.638       & 36.463                                 & 36.222                                & 40.678   & 39.505     & 35.811                                 & 35.930                                 & 37.468       & \ul{35.423}                           \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{26.410}} & 29.507       & 28.693                                 & 28.461                                & 29.796   & 32.226     & 27.837                                 & 27.849                                 & \ul{26.637} & 27.696                                 \\
                           & 12         & {\color[HTML]{0000FF} \textbf{30.522}} & 34.903       & 33.294                                 & 32.916                                & 33.960   & 36.546     & 32.264                                 & 32.345                                 & 31.716       & \ul{31.666}                           \\
                           & 18         & {\color[HTML]{0000FF} \textbf{33.102}} & 37.921       & 35.677                                 & 35.298                                & 37.936   & 39.207     & 34.762                                 & 34.727                                 & 34.528       & \ul{34.469}                           \\
\multirow{-4}{*}{Chang.}   & 24         & {\color[HTML]{0000FF} \textbf{34.877}} & 39.917       & 37.124                                 & 36.661                                & 38.786   & 40.253     & 36.243                                 & 36.341                                 & 36.664       & \ul{36.080}                           \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{24.380}} & 27.449       & 26.442                                 & 26.340                                & 28.913   & 32.140     & 25.532                                 & 25.760                                 & \ul{25.443} & 26.022                                 \\
                           & 12         & {\color[HTML]{0000FF} \textbf{29.148}} & 33.908       & 31.836                                 & 31.595                                & 33.698   & 36.650     & 30.649                                 & 30.931                                 & \ul{30.381} & 30.768                                 \\
                           & 18         & {\color[HTML]{0000FF} \textbf{32.151}} & 37.495       & 34.729                                 & 34.475                                & 38.641   & 39.389     & \ul{33.700}                           & 33.956                                 & 34.150       & 33.753                                 \\
\multirow{-4}{*}{Ding.}    & 24         & {\color[HTML]{0000FF} \textbf{34.212}} & 40.004       & 36.489                                 & 36.169                                & 40.650   & 40.639     & \ul{35.580}                           & 35.777                                 & 36.549       & 35.774                                 \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{25.611}} & 28.460       & 27.583                                 & 27.514                                & 29.166   & 32.797     & 26.863                                 & 27.001                                 & \ul{26.120} & 27.224                                 \\
                           & 12         & {\color[HTML]{0000FF} \textbf{30.417}} & 34.890       & 33.011                                 & 32.737                                & 35.245   & 36.076     & 32.038                                 & 32.310                                 & \ul{31.777} & 31.785                                 \\
                           & 18         & {\color[HTML]{0000FF} \textbf{33.216}} & 38.378       & 35.699                                 & 35.419                                & 38.438   & 39.230     & 34.892                                 & 35.095                                 & 35.418       & \ul{34.382}                           \\
\multirow{-4}{*}{Dongsi}   & 24         & {\color[HTML]{0000FF} \textbf{35.129}} & 40.488       & 37.363                                 & 37.007                                & 40.476   & 40.790     & 36.518                                 & 36.943                                 & 37.797       & \ul{36.269}                           \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{26.164}} & 28.965       & 28.147                                 & 28.083                                & 29.632   & 33.126     & 27.366                                 & 27.608                                 & \ul{26.736} & 27.754                                 \\
                           & 12         & {\color[HTML]{0000FF} \textbf{30.847}} & 35.118       & 33.422                                 & 33.295                                & 36.438   & 36.769     & 32.623                                 & 32.663                                 & 32.483       & \ul{32.221}                           \\
                           & 18         & {\color[HTML]{0000FF} \textbf{33.670}} & 38.639       & 36.114                                 & 35.948                                & 38.559   & 39.666     & 35.392                                 & 35.573                                 & 35.969       & \ul{34.880}                           \\
\multirow{-4}{*}{Guan.}    & 24         & {\color[HTML]{0000FF} \textbf{35.639}} & 40.673       & 37.729                                 & 37.530                                & 40.236   & 40.865     & 37.066                                 & 37.364                                 & 38.088       & \ul{36.801}                           \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{26.206}} & 29.312       & 28.559                                 & 28.492                                & 31.079   & 32.224     & 27.673                                 & 27.565                                 & \ul{27.020} & 27.343                                 \\
                           & 12         & {\color[HTML]{0000FF} \textbf{30.526}} & 34.861       & 33.405                                 & 33.331                                & 35.791   & 36.114     & 32.539                                 & 32.386                                 & 31.834       & \ul{31.610}                           \\
                           & 18         & {\color[HTML]{0000FF} \textbf{33.139}} & 38.016       & 35.914                                 & 35.811                                & 39.314   & 39.143     & 35.132                                 & 35.164                                 & 34.385       & \ul{34.155}                           \\
\multirow{-4}{*}{Guch.}    & 24         & {\color[HTML]{0000FF} \textbf{34.871}} & 39.862       & 37.336                                 & 37.255                                & 39.852   & 40.392     & 36.797                                 & 36.741                                 & 36.501       & \ul{35.993}                           \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{25.187}} & 28.489       & 27.545                                 & 27.324                                & 29.242   & 32.162     & 26.351                                 & 26.764                                 & \ul{26.076} & 26.386                                 \\
                           & 12         & {\color[HTML]{0000FF} \textbf{29.335}} & 34.032       & 32.199                                 & 31.944                                & 35.024   & 35.795     & 31.030                                 & 31.336                                 & 31.291       & \ul{30.496}                           \\
                           & 18         & {\color[HTML]{0000FF} \textbf{31.965}} & 37.464       & 34.794                                 & 34.412                                & 38.599   & 38.085     & 33.625                                 & 33.957                                 & 34.656       & \ul{33.154}                           \\
\multirow{-4}{*}{Huai.}    & 24         & {\color[HTML]{0000FF} \textbf{33.809}} & 39.527       & 36.348                                 & 35.906                                & 38.810   & 39.576     & 35.284                                 & 35.678                                 & 36.830       & \ul{34.871}                           \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{25.097}} & 28.056       & 27.270                                 & 27.188                                & 29.226   & 32.472     & 26.436                                 & 26.567                                 & \ul{25.906} & 26.703                                 \\
                           & 12         & {\color[HTML]{0000FF} \textbf{29.701}} & 34.194       & 32.513                                 & 32.218                                & 34.748   & 35.444     & 31.559                                 & 31.674                                 & 31.738       & \ul{31.210}                           \\
                           & 18         & {\color[HTML]{0000FF} \textbf{32.376}} & 37.567       & 35.075                                 & 34.738                                & 38.065   & 39.043     & 34.087                                 & 34.337                                 & 34.891       & \ul{33.843}                           \\
\multirow{-4}{*}{Nong.}    & 24         & {\color[HTML]{0000FF} \textbf{34.201}} & 39.673       & 36.550                                 & 36.185                                & 39.632   & 40.290     & \ul{35.690}                           & 35.981                                 & 37.229       & 35.702                                 \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & Avg. rank  & {\color[HTML]{0000FF} \textbf{2.00}}   & 6.95         & 5.70                                   & 4.82                                  & 9.28     & 9.30       & \ul{3.08}                             & 4.72                                   & 5.68         & 3.47                                   \\ 
\multirow{-2}{*}{Sum}      & \# of wins & {\color[HTML]{0000FF} \textbf{43}}     & 0            & 3                                      & \ul{4}                               & 0        & 0          & 3                                      & \ul{4}                                & 0            & 3                                     \\ \bottomrule \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc} \toprule \toprule
Dataset                    & $T$        & NFCL                                  & DLinear & NLinear                               & TiDE        & Informer & Autoformer                            & PatchTST                              & iTransformer                          & SCINet                                & TimesNet    \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.822}                           & 0.807   & 0.810                                 & 0.809       & -0.172   & -0.059                                & {\color[HTML]{0000FF} \textbf{0.826}} & 0.763                                 & 0.763                                 & 0.797       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.772}} & 0.729   & 0.730                                 & 0.732       & -0.656   & -0.068                                & \ul{0.756}                           & 0.684                                 & 0.680                                 & 0.735       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.717}} & 0.652   & 0.655                                 & 0.661       & -1.109   & -0.074                                & \ul{0.688}                           & 0.610                                 & 0.577                                 & 0.645       \\
\multirow{-4}{*}{Weather}  & 24         & {\color[HTML]{0000FF} \textbf{0.659}} & 0.580   & 0.585                                 & 0.595       & -2.933   & -0.316                                & \ul{0.619}                           & 0.555                                 & 0.453                                 & 0.560       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 0.208                                 & 0.523   & \ul{0.659}                           & 0.655       & -0.295   & 0.353                                 & 0.596                                 & {\color[HTML]{0000FF} \textbf{0.727}} & 0.456                                 & 0.646       \\
                           & 12         & -0.391                                & -0.072  & 0.314                                 & \ul{0.317} & -0.453   & 0.294                                 & 0.068                                 & {\color[HTML]{0000FF} \textbf{0.419}} & 0.081                                 & 0.275       \\
                           & 18         & -0.760                                & -0.505  & 0.094                                 & 0.107       & -0.730   & {\color[HTML]{0000FF} \textbf{0.165}} & -0.224                                & \ul{0.139}                           & -0.266                                & -0.028      \\
\multirow{-4}{*}{ILL}      & 24         & -0.991                                & -0.661  & 0.007                                 & 0.018       & -0.844   & {\color[HTML]{0000FF} \textbf{0.166}} & -0.146                                & \ul{0.070}                           & -0.470                                & -0.315      \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.958}                           & 0.952   & 0.952                                 & 0.952       & -1.529   & 0.933                                 & {\color[HTML]{0000FF} \textbf{0.962}} & 0.957                                 & 0.768                                 & 0.954       \\
                           & 12         & 0.938                                 & 0.935   & 0.936                                 & 0.935       & -1.992   & 0.922                                 & {\color[HTML]{0000FF} \textbf{0.944}} & \ul{0.938}                           & 0.669                                 & 0.935       \\
                           & 18         & 0.920                                 & 0.920   & 0.921                                 & 0.920       & -2.600   & 0.904                                 & {\color[HTML]{0000FF} \textbf{0.926}} & \ul{0.924}                           & 0.501                                 & 0.921       \\
\multirow{-4}{*}{Exchange} & 24         & \ul{0.909}                           & 0.906   & 0.907                                 & 0.907       & -3.779   & 0.890                                 & {\color[HTML]{0000FF} \textbf{0.913}} & 0.906                                 & 0.474                                 & 0.904       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 0.658                                 & 0.684   & {\color[HTML]{0000FF} \textbf{0.687}} & 0.685       & 0.504    & 0.606                                 & \ul{0.686}                           & 0.685                                 & 0.641                                 & 0.647       \\
                           & 12         & 0.565                                 & 0.636   & {\color[HTML]{0000FF} \textbf{0.640}} & \ul{0.639} & 0.381    & 0.522                                 & 0.617                                 & 0.607                                 & 0.555                                 & 0.559       \\
                           & 18         & 0.527                                 & 0.618   & {\color[HTML]{0000FF} \textbf{0.620}} & \ul{0.619} & 0.349    & 0.503                                 & 0.597                                 & 0.585                                 & 0.519                                 & 0.521       \\
\multirow{-4}{*}{ETTh1}    & 24         & 0.531                                 & 0.608   & {\color[HTML]{0000FF} \textbf{0.610}} & \ul{0.609} & 0.344    & 0.481                                 & 0.589                                 & 0.578                                 & 0.505                                 & 0.518       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.694}} & 0.673   & 0.680                                 & 0.675       & 0.227    & 0.567                                 & 0.676                                 & 0.662                                 & 0.670                                 & \ul{0.683} \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.628}} & 0.601   & \ul{0.610}                           & 0.604       & -0.236   & 0.501                                 & 0.607                                 & 0.574                                 & 0.531                                 & 0.607       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.593}} & 0.566   & \ul{0.578}                           & 0.571       & -0.178   & 0.466                                 & 0.566                                 & 0.540                                 & 0.406                                 & 0.575       \\
\multirow{-4}{*}{ETTh2}    & 24         & {\color[HTML]{0000FF} \textbf{0.569}} & 0.548   & \ul{0.560}                           & 0.554       & -0.288   & 0.455                                 & 0.552                                 & 0.515                                 & 0.337                                 & 0.544       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & 0.828                                 & 0.805   & 0.802                                 & 0.803       & 0.780    & 0.727                                 & 0.815                                 & 0.807                                 & {\color[HTML]{0000FF} \textbf{0.837}} & \ul{0.829} \\
                           & 12         & 0.718                                 & 0.662   & 0.656                                 & 0.656       & 0.665    & 0.619                                 & 0.695                                 & 0.664                                 & {\color[HTML]{0000FF} \textbf{0.744}} & \ul{0.723} \\
                           & 18         & 0.609                                 & 0.517   & 0.506                                 & 0.507       & 0.557    & 0.515                                 & 0.565                                 & 0.521                                 & {\color[HTML]{0000FF} \textbf{0.653}} & \ul{0.631} \\
\multirow{-4}{*}{ETTm1}    & 24         & 0.503                                 & 0.393   & 0.368                                 & 0.371       & 0.465    & 0.396                                 & 0.448                                 & 0.398                                 & {\color[HTML]{0000FF} \textbf{0.577}} & \ul{0.542} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.832}} & 0.821   & 0.820                                 & 0.821       & 0.641    & 0.752                                 & \ul{0.822}                           & 0.815                                 & 0.817                                 & 0.821       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.767}} & 0.745   & 0.743                                 & 0.744       & 0.485    & 0.697                                 & 0.747                                 & 0.740                                 & 0.743                                 & \ul{0.752} \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.712}} & 0.678   & 0.675                                 & 0.676       & 0.482    & 0.639                                 & 0.686                                 & 0.672                                 & 0.687                                 & \ul{0.702} \\
\multirow{-4}{*}{ETTm2}    & 24         & {\color[HTML]{0000FF} \textbf{0.664}} & 0.619   & 0.617                                 & 0.617       & 0.422    & 0.601                                 & 0.630                                 & 0.606                                 & 0.641                                 & \ul{0.648} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.781}} & 0.744   & 0.738                                 & 0.740       & 0.730    & 0.688                                 & 0.749                                 & 0.755                                 & \ul{0.781}                           & 0.769       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.682}} & 0.629   & 0.611                                 & 0.615       & 0.610    & 0.587                                 & 0.630                                 & 0.638                                 & \ul{0.675}                           & 0.667       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.616}} & 0.564   & 0.536                                 & 0.541       & 0.483    & 0.501                                 & 0.558                                 & 0.560                                 & \ul{0.609}                           & 0.600       \\
\multirow{-4}{*}{Aotiz.}   & 24         & {\color[HTML]{0000FF} \textbf{0.566}} & 0.523   & 0.489                                 & 0.494       & 0.481    & 0.455                                 & 0.509                                 & 0.507                                 & \ul{0.559}                           & 0.551       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.751}                           & 0.706   & 0.699                                 & 0.702       & 0.715    & 0.646                                 & 0.717                                 & 0.726                                 & {\color[HTML]{0000FF} \textbf{0.758}} & 0.741       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.658}} & 0.601   & 0.584                                 & 0.590       & 0.600    & 0.545                                 & 0.613                                 & 0.619                                 & \ul{0.656}                           & 0.642       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.595}} & 0.542   & 0.515                                 & 0.523       & 0.528    & 0.472                                 & 0.547                                 & 0.549                                 & \ul{0.590}                           & 0.569       \\
\multirow{-4}{*}{Chang.}   & 24         & {\color[HTML]{0000FF} \textbf{0.549}} & 0.504   & 0.471                                 & 0.481       & 0.494    & 0.432                                 & 0.501                                 & 0.502                                 & \ul{0.544}                           & 0.518       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.793}} & 0.759   & 0.752                                 & 0.755       & 0.718    & 0.675                                 & 0.765                                 & 0.767                                 & \ul{0.785}                           & 0.776       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.692}} & 0.647   & 0.630                                 & 0.635       & 0.602    & 0.559                                 & 0.652                                 & 0.653                                 & \ul{0.678}                           & 0.670       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.617}} & 0.576   & 0.547                                 & 0.554       & 0.496    & 0.496                                 & 0.572                                 & 0.568                                 & \ul{0.610}                           & 0.581       \\
\multirow{-4}{*}{Ding.}    & 24         & \ul{0.562}                           & 0.530   & 0.492                                 & 0.500       & 0.493    & 0.452                                 & 0.516                                 & 0.515                                 & {\color[HTML]{0000FF} \textbf{0.570}} & 0.524       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.771}                           & 0.739   & 0.732                                 & 0.735       & 0.724    & 0.664                                 & 0.741                                 & 0.745                                 & {\color[HTML]{0000FF} \textbf{0.775}} & 0.755       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.672}} & 0.623   & 0.605                                 & 0.610       & 0.593    & 0.577                                 & 0.620                                 & 0.622                                 & \ul{0.656}                           & 0.651       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.604}} & 0.558   & 0.530                                 & 0.536       & 0.513    & 0.501                                 & 0.547                                 & 0.544                                 & \ul{0.589}                           & 0.577       \\
\multirow{-4}{*}{Dongsi}   & 24         & {\color[HTML]{0000FF} \textbf{0.550}} & 0.518   & 0.481                                 & 0.488       & 0.472    & 0.449                                 & 0.499                                 & 0.493                                 & \ul{0.548}                           & 0.532       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.766}} & 0.728   & 0.721                                 & 0.724       & 0.719    & 0.664                                 & 0.739                                 & 0.744                                 & \ul{0.756}                           & 0.751       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.671}} & 0.619   & 0.600                                 & 0.605       & 0.569    & 0.578                                 & 0.621                                 & 0.630                                 & \ul{0.654}                           & 0.648       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.605}} & 0.558   & 0.528                                 & 0.535       & 0.510    & 0.506                                 & 0.553                                 & 0.557                                 & \ul{0.591}                           & 0.583       \\
\multirow{-4}{*}{Guan.}    & 24         & {\color[HTML]{0000FF} \textbf{0.553}} & 0.520   & 0.482                                 & 0.489       & 0.473    & 0.459                                 & 0.506                                 & 0.507                                 & \ul{0.546}                           & 0.535       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.771}} & 0.738   & 0.732                                 & 0.733       & 0.697    & 0.681                                 & 0.743                                 & 0.753                                 & \ul{0.766}                           & 0.755       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.671}} & 0.625   & 0.606                                 & 0.610       & 0.544    & 0.575                                 & 0.628                                 & 0.636                                 & \ul{0.657}                           & 0.653       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.604}} & 0.559   & 0.529                                 & 0.534       & 0.501    & 0.501                                 & 0.554                                 & 0.558                                 & \ul{0.602}                           & 0.580       \\
\multirow{-4}{*}{Guch.}    & 24         & \ul{0.554}                           & 0.518   & 0.479                                 & 0.485       & 0.473    & 0.445                                 & 0.505                                 & 0.507                                 & {\color[HTML]{0000FF} \textbf{0.567}} & 0.524       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.748}} & 0.705   & 0.698                                 & 0.701       & 0.672    & 0.614                                 & 0.717                                 & 0.722                                 & \ul{0.747}                           & 0.731       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.647}} & 0.586   & 0.566                                 & 0.573       & 0.514    & 0.497                                 & 0.594                                 & 0.599                                 & 0.616                                 & \ul{0.626} \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.576}} & 0.517   & 0.488                                 & 0.497       & 0.397    & 0.433                                 & 0.520                                 & 0.522                                 & 0.551                                 & \ul{0.552} \\
\multirow{-4}{*}{Huai.}    & 24         & {\color[HTML]{0000FF} \textbf{0.526}} & 0.475   & 0.438                                 & 0.449       & 0.411    & 0.385                                 & 0.469                                 & 0.470                                 & \ul{0.513}                           & 0.498       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & 6          & \ul{0.773}                           & 0.739   & 0.732                                 & 0.734       & 0.731    & 0.662                                 & 0.744                                 & 0.752                                 & {\color[HTML]{0000FF} \textbf{0.775}} & 0.758       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.672}} & 0.620   & 0.601                                 & 0.606       & 0.595    & 0.574                                 & 0.620                                 & 0.625                                 & \ul{0.669}                           & 0.647       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.606}} & 0.556   & 0.527                                 & 0.533       & 0.510    & 0.499                                 & 0.548                                 & 0.549                                 & \ul{0.596}                           & 0.573       \\
\multirow{-4}{*}{Nong.}    & 24         & \ul{0.556}                           & 0.517   & 0.481                                 & 0.488       & 0.458    & 0.453                                 & 0.499                                 & 0.496                                 & {\color[HTML]{0000FF} \textbf{0.557}} & 0.511       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-12} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-12}
                           & Avg. rank  & {\color[HTML]{0000FF} \textbf{2.30}}  & 5.32    & 6.40                                  & 5.87        & 9.05     & 8.98                                  & 4.40                                  & 4.98                                  & 4.07                                  & \ul{3.63}  \\
\multirow{-2}{*}{Sum}      & \# of wins & {\color[HTML]{0000FF} \textbf{37}}    & 0       & 4                                     & 0           & 0        & 2                                     & 5                                     & 2                                     & \ul{10}                              & 0          \\ \bottomrule \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccccccccc} \toprule \toprule
\multicolumn{2}{c}{Variation}           & NFCL-V                                & \multicolumn{9}{c}{NFCL-C}                                                                                                                                                                                                                                                                                                                  & \multicolumn{4}{c}{NFCL-D}                                                                      \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
Datasets                   & $T$        & -                                     & 16                                    & 32                                    & 64                                    & 128                                   & 16,16                                 & 32,32       & 64,64                                 & 128,128                               & 128,128,64                            & 64                                    & 128                                   & 64,64 & 128,128 \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.071                                 & 0.070                                 & 0.070                                 & 0.070                                 & {\color[HTML]{0000FF} \textbf{0.070}} & 0.070                                 & 0.070       & 0.071                                 & \ul{0.070}                           & 0.070                                 & 0.071                                 & 0.071                                 & 0.071 & 0.072   \\
                           & 12         & 0.091                                 & 0.090                                 & 0.090                                 & \ul{0.090}                           & {\color[HTML]{0000FF} \textbf{0.090}} & 0.090                                 & 0.090       & 0.090                                 & 0.090                                 & 0.090                                 & 0.092                                 & 0.091                                 & 0.091 & 0.092   \\
                           & 18         & 0.109                                 & 0.108                                 & \ul{0.108}                           & 0.108                                 & {\color[HTML]{0000FF} \textbf{0.108}} & 0.108                                 & 0.108       & 0.109                                 & 0.109                                 & 0.109                                 & 0.111                                 & 0.110                                 & 0.111 & 0.111   \\
\multirow{-4}{*}{Weather}  & 24         & 0.128                                 & 0.125                                 & {\color[HTML]{0000FF} \textbf{0.125}} & 0.125                                 & \ul{0.125}                           & 0.125                                 & 0.125       & 0.126                                 & 0.125                                 & 0.126                                 & 0.127                                 & 0.127                                 & 0.128 & 0.128   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.746}} & 0.899                                 & 0.899                                 & 0.926                                 & 0.930                                 & 0.851                                 & \ul{0.845} & 0.897                                 & 0.853                                 & 0.852                                 & 1.095                                 & 1.110                                 & 1.108 & 1.144   \\
                           & 12         & {\color[HTML]{0000FF} \textbf{1.065}} & 1.191                                 & 1.181                                 & 1.205                                 & 1.179                                 & 1.131                                 & 1.106       & 1.136                                 & 1.135                                 & \ul{1.067}                           & 1.423                                 & 1.452                                 & 1.496 & 1.561   \\
                           & 18         & 1.234                                 & 1.337                                 & 1.322                                 & 1.328                                 & 1.325                                 & 1.269                                 & 1.263       & 1.246                                 & \ul{1.220}                           & {\color[HTML]{0000FF} \textbf{1.154}} & 1.538                                 & 1.550                                 & 1.583 & 1.657   \\
\multirow{-4}{*}{ILL}      & 24         & \ul{1.328}                           & 1.435                                 & 1.444                                 & 1.435                                 & 1.413                                 & 1.347                                 & 1.348       & 1.342                                 & 1.332                                 & {\color[HTML]{0000FF} \textbf{1.257}} & 1.607                                 & 1.597                                 & 1.483 & 1.577   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.065                                 & 0.064                                 & 0.064                                 & 0.064                                 & 0.064                                 & 0.064                                 & 0.064       & \ul{0.063}                           & 0.064                                 & {\color[HTML]{0000FF} \textbf{0.063}} & 0.066                                 & 0.066                                 & 0.066 & 0.066   \\
                           & 12         & 0.088                                 & 0.088                                 & 0.088                                 & 0.088                                 & 0.087                                 & 0.087                                 & \ul{0.087} & {\color[HTML]{0000FF} \textbf{0.087}} & 0.087                                 & 0.087                                 & 0.089                                 & 0.089                                 & 0.090 & 0.090   \\
                           & 18         & 0.107                                 & 0.107                                 & 0.106                                 & 0.106                                 & {\color[HTML]{0000FF} \textbf{0.106}} & 0.107                                 & 0.106       & \ul{0.106}                           & 0.106                                 & 0.106                                 & 0.108                                 & 0.107                                 & 0.108 & 0.109   \\
\multirow{-4}{*}{Exchange} & 24         & 0.123                                 & 0.122                                 & 0.122                                 & \ul{0.122}                           & 0.122                                 & 0.122                                 & 0.122       & 0.122                                 & {\color[HTML]{0000FF} \textbf{0.121}} & 0.122                                 & 0.122                                 & 0.122                                 & 0.123 & 0.123   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.368                                 & 0.366                                 & 0.368                                 & 0.363                                 & 0.366                                 & 0.367                                 & 0.365       & 0.365                                 & 0.368                                 & 0.365                                 & \ul{0.360}                           & {\color[HTML]{0000FF} \textbf{0.360}} & 0.365 & 0.364   \\
                           & 12         & \ul{0.408}                           & 0.419                                 & 0.418                                 & 0.419                                 & 0.420                                 & 0.419                                 & 0.418       & 0.416                                 & 0.420                                 & 0.418                                 & {\color[HTML]{0000FF} \textbf{0.406}} & 0.410                                 & 0.410 & 0.410   \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.423}} & 0.440                                 & 0.438                                 & 0.438                                 & 0.435                                 & 0.437                                 & 0.436       & 0.437                                 & 0.434                                 & 0.435                                 & 0.427                                 & \ul{0.426}                           & 0.427 & 0.427   \\
\multirow{-4}{*}{ETTh1}    & 24         & {\color[HTML]{0000FF} \textbf{0.425}} & 0.440                                 & 0.438                                 & 0.439                                 & 0.439                                 & 0.440                                 & 0.440       & 0.438                                 & 0.440                                 & 0.440                                 & 0.431                                 & \ul{0.431}                           & 0.431 & 0.433   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.211}} & 0.212                                 & 0.212                                 & 0.212                                 & 0.212                                 & \ul{0.212}                           & 0.212       & 0.213                                 & 0.213                                 & 0.213                                 & 0.215                                 & 0.215                                 & 0.216 & 0.215   \\
                           & 12         & \ul{0.239}                           & 0.240                                 & 0.239                                 & {\color[HTML]{0000FF} \textbf{0.238}} & 0.240                                 & 0.239                                 & 0.240       & 0.241                                 & 0.242                                 & 0.240                                 & 0.239                                 & 0.240                                 & 0.241 & 0.241   \\
                           & 18         & \ul{0.253}                           & 0.253                                 & 0.253                                 & {\color[HTML]{0000FF} \textbf{0.253}} & 0.254                                 & 0.254                                 & 0.255       & 0.255                                 & 0.254                                 & 0.255                                 & 0.253                                 & 0.253                                 & 0.254 & 0.254   \\
\multirow{-4}{*}{ETTh2}    & 24         & \ul{0.261}                           & 0.261                                 & {\color[HTML]{0000FF} \textbf{0.261}} & 0.261                                 & 0.262                                 & 0.262                                 & 0.263       & 0.262                                 & 0.263                                 & 0.263                                 & 0.261                                 & 0.262                                 & 0.261 & 0.263   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.246                                 & 0.240                                 & {\color[HTML]{0000FF} \textbf{0.239}} & 0.240                                 & 0.240                                 & 0.240                                 & 0.240       & \ul{0.239}                           & 0.240                                 & 0.241                                 & 0.243                                 & 0.244                                 & 0.244 & 0.245   \\
                           & 12         & 0.338                                 & 0.326                                 & \ul{0.325}                           & {\color[HTML]{0000FF} \textbf{0.325}} & 0.326                                 & 0.325                                 & 0.326       & 0.327                                 & 0.327                                 & 0.326                                 & 0.330                                 & 0.331                                 & 0.334 & 0.333   \\
                           & 18         & 0.414                                 & 0.399                                 & \ul{0.397}                           & {\color[HTML]{0000FF} \textbf{0.397}} & 0.398                                 & 0.398                                 & 0.398       & 0.397                                 & 0.397                                 & 0.400                                 & 0.405                                 & 0.405                                 & 0.404 & 0.402   \\
\multirow{-4}{*}{ETTm1}    & 24         & 0.477                                 & 0.459                                 & 0.459                                 & \ul{0.458}                           & {\color[HTML]{0000FF} \textbf{0.457}} & 0.459                                 & 0.458       & 0.459                                 & 0.459                                 & 0.459                                 & 0.467                                 & 0.467                                 & 0.468 & 0.465   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.148                                 & 0.148                                 & 0.148                                 & 0.148                                 & {\color[HTML]{0000FF} \textbf{0.147}} & \ul{0.147}                           & 0.147       & 0.147                                 & 0.148                                 & 0.148                                 & 0.148                                 & 0.149                                 & 0.149 & 0.149   \\
                           & 12         & 0.177                                 & 0.176                                 & 0.176                                 & \ul{0.175}                           & {\color[HTML]{0000FF} \textbf{0.175}} & 0.176                                 & 0.176       & 0.176                                 & 0.177                                 & 0.177                                 & 0.178                                 & 0.178                                 & 0.178 & 0.178   \\
                           & 18         & 0.200                                 & \ul{0.197}                           & 0.198                                 & 0.197                                 & 0.197                                 & {\color[HTML]{0000FF} \textbf{0.197}} & 0.197       & 0.198                                 & 0.198                                 & 0.198                                 & 0.200                                 & 0.200                                 & 0.201 & 0.200   \\
\multirow{-4}{*}{ETTm2}    & 24         & 0.219                                 & 0.216                                 & 0.216                                 & 0.216                                 & \ul{0.215}                           & 0.216                                 & 0.216       & 0.216                                 & {\color[HTML]{0000FF} \textbf{0.215}} & 0.216                                 & 0.219                                 & 0.219                                 & 0.219 & 0.219   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.261                                 & {\color[HTML]{0000FF} \textbf{0.260}} & \ul{0.260}                           & 0.260                                 & 0.261                                 & 0.260                                 & 0.261       & 0.261                                 & 0.262                                 & 0.262                                 & 0.271                                 & 0.271                                 & 0.272 & 0.272   \\
                           & 12         & 0.330                                 & 0.328                                 & \ul{0.327}                           & {\color[HTML]{0000FF} \textbf{0.327}} & 0.329                                 & 0.328                                 & 0.328       & 0.328                                 & 0.328                                 & 0.329                                 & 0.336                                 & 0.337                                 & 0.337 & 0.337   \\
                           & 18         & 0.372                                 & {\color[HTML]{0000FF} \textbf{0.369}} & 0.369                                 & 0.370                                 & 0.371                                 & \ul{0.369}                           & 0.370       & 0.371                                 & 0.371                                 & 0.371                                 & 0.377                                 & 0.378                                 & 0.378 & 0.378   \\
\multirow{-4}{*}{Aotiz.}   & 24         & 0.403                                 & 0.399                                 & 0.399                                 & 0.400                                 & 0.399                                 & \ul{0.399}                           & 0.400       & {\color[HTML]{0000FF} \textbf{0.399}} & 0.400                                 & 0.400                                 & 0.406                                 & 0.407                                 & 0.408 & 0.408   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.263                                 & 0.262                                 & 0.261                                 & {\color[HTML]{0000FF} \textbf{0.261}} & \ul{0.261}                           & 0.261                                 & 0.261       & 0.262                                 & 0.262                                 & 0.263                                 & 0.268                                 & 0.269                                 & 0.269 & 0.269   \\
                           & 12         & 0.321                                 & {\color[HTML]{0000FF} \textbf{0.320}} & \ul{0.320}                           & 0.320                                 & 0.320                                 & 0.321                                 & 0.320       & 0.321                                 & 0.321                                 & 0.322                                 & 0.324                                 & 0.324                                 & 0.323 & 0.324   \\
                           & 18         & 0.358                                 & \ul{0.357}                           & 0.357                                 & {\color[HTML]{0000FF} \textbf{0.356}} & 0.358                                 & 0.357                                 & 0.357       & 0.357                                 & 0.359                                 & 0.358                                 & 0.361                                 & 0.361                                 & 0.362 & 0.362   \\
\multirow{-4}{*}{Chang.}   & 24         & 0.386                                 & {\color[HTML]{0000FF} \textbf{0.384}} & 0.385                                 & \ul{0.384}                           & 0.385                                 & 0.384                                 & 0.385       & 0.384                                 & 0.387                                 & 0.385                                 & 0.389                                 & 0.389                                 & 0.388 & 0.388   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.241                                 & {\color[HTML]{0000FF} \textbf{0.238}} & \ul{0.238}                           & 0.238                                 & 0.238                                 & 0.239                                 & 0.238       & 0.239                                 & 0.240                                 & 0.240                                 & 0.245                                 & 0.245                                 & 0.246 & 0.247   \\
                           & 12         & 0.309                                 & {\color[HTML]{0000FF} \textbf{0.305}} & \ul{0.305}                           & 0.306                                 & 0.306                                 & 0.306                                 & 0.306       & 0.306                                 & 0.307                                 & 0.308                                 & 0.310                                 & 0.311                                 & 0.312 & 0.312   \\
                           & 18         & 0.354                                 & 0.351                                 & \ul{0.351}                           & {\color[HTML]{0000FF} \textbf{0.351}} & 0.352                                 & 0.352                                 & 0.352       & 0.353                                 & 0.353                                 & 0.354                                 & 0.356                                 & 0.356                                 & 0.357 & 0.358   \\
\multirow{-4}{*}{Ding.}    & 24         & 0.387                                 & {\color[HTML]{0000FF} \textbf{0.384}} & \ul{0.384}                           & 0.384                                 & 0.384                                 & 0.385                                 & 0.385       & 0.385                                 & 0.385                                 & 0.386                                 & 0.388                                 & 0.388                                 & 0.389 & 0.389   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.260                                 & \ul{0.259}                           & {\color[HTML]{0000FF} \textbf{0.258}} & 0.259                                 & 0.259                                 & 0.259                                 & 0.259       & 0.259                                 & 0.260                                 & 0.261                                 & 0.267                                 & 0.268                                 & 0.270 & 0.270   \\
                           & 12         & 0.330                                 & \ul{0.327}                           & {\color[HTML]{0000FF} \textbf{0.327}} & 0.327                                 & 0.328                                 & 0.328                                 & 0.328       & 0.329                                 & 0.329                                 & 0.330                                 & 0.334                                 & 0.334                                 & 0.335 & 0.336   \\
                           & 18         & 0.373                                 & 0.371                                 & {\color[HTML]{0000FF} \textbf{0.370}} & \ul{0.371}                           & 0.372                                 & 0.371                                 & 0.372       & 0.373                                 & 0.373                                 & 0.373                                 & 0.377                                 & 0.377                                 & 0.378 & 0.378   \\
\multirow{-4}{*}{Dongsi}   & 24         & 0.405                                 & \ul{0.403}                           & {\color[HTML]{0000FF} \textbf{0.403}} & 0.403                                 & 0.404                                 & 0.404                                 & 0.404       & 0.405                                 & 0.405                                 & 0.407                                 & 0.408                                 & 0.408                                 & 0.408 & 0.409   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.266                                 & {\color[HTML]{0000FF} \textbf{0.264}} & 0.264                                 & 0.265                                 & \ul{0.264}                           & 0.264                                 & 0.265       & 0.265                                 & 0.266                                 & 0.266                                 & 0.274                                 & 0.274                                 & 0.275 & 0.276   \\
                           & 12         & 0.334                                 & \ul{0.332}                           & {\color[HTML]{0000FF} \textbf{0.332}} & 0.332                                 & 0.332                                 & 0.333                                 & 0.334       & 0.333                                 & 0.333                                 & 0.334                                 & 0.341                                 & 0.341                                 & 0.341 & 0.341   \\
                           & 18         & 0.377                                 & \ul{0.375}                           & 0.375                                 & {\color[HTML]{0000FF} \textbf{0.375}} & 0.376                                 & 0.376                                 & 0.375       & 0.376                                 & 0.377                                 & 0.378                                 & 0.384                                 & 0.384                                 & 0.385 & 0.385   \\
\multirow{-4}{*}{Guan.}    & 24         & 0.408                                 & 0.406                                 & \ul{0.406}                           & {\color[HTML]{0000FF} \textbf{0.406}} & 0.407                                 & 0.407                                 & 0.407       & 0.408                                 & 0.408                                 & 0.408                                 & 0.414                                 & 0.415                                 & 0.416 & 0.415   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.292                                 & \ul{0.291}                           & 0.291                                 & {\color[HTML]{0000FF} \textbf{0.290}} & 0.291                                 & 0.292                                 & 0.291       & 0.292                                 & 0.293                                 & 0.292                                 & 0.298                                 & 0.298                                 & 0.299 & 0.300   \\
                           & 12         & 0.361                                 & 0.358                                 & {\color[HTML]{0000FF} \textbf{0.358}} & \ul{0.358}                           & 0.359                                 & 0.359                                 & 0.359       & 0.359                                 & 0.358                                 & 0.359                                 & 0.364                                 & 0.365                                 & 0.365 & 0.366   \\
                           & 18         & 0.405                                 & 0.400                                 & \ul{0.400}                           & 0.400                                 & 0.401                                 & 0.400                                 & 0.400       & 0.401                                 & {\color[HTML]{0000FF} \textbf{0.400}} & 0.401                                 & 0.407                                 & 0.407                                 & 0.408 & 0.409   \\
\multirow{-4}{*}{Guch.}    & 24         & 0.436                                 & 0.431                                 & {\color[HTML]{0000FF} \textbf{0.430}} & 0.430                                 & 0.430                                 & \ul{0.430}                           & 0.430       & 0.431                                 & 0.430                                 & 0.431                                 & 0.437                                 & 0.438                                 & 0.436 & 0.438   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.256                                 & \ul{0.253}                           & 0.254                                 & {\color[HTML]{0000FF} \textbf{0.253}} & 0.254                                 & 0.254                                 & 0.254       & 0.255                                 & 0.254                                 & 0.255                                 & 0.263                                 & 0.264                                 & 0.265 & 0.265   \\
                           & 12         & 0.317                                 & 0.315                                 & {\color[HTML]{0000FF} \textbf{0.314}} & 0.316                                 & 0.315                                 & 0.315                                 & \ul{0.315} & 0.316                                 & 0.316                                 & 0.316                                 & 0.322                                 & 0.322                                 & 0.323 & 0.323   \\
                           & 18         & 0.357                                 & {\color[HTML]{0000FF} \textbf{0.354}} & 0.355                                 & \ul{0.355}                           & 0.355                                 & 0.356                                 & 0.355       & 0.356                                 & 0.357                                 & 0.357                                 & 0.361                                 & 0.361                                 & 0.362 & 0.361   \\
\multirow{-4}{*}{Huai.}    & 24         & 0.387                                 & 0.384                                 & {\color[HTML]{0000FF} \textbf{0.383}} & \ul{0.384}                           & 0.384                                 & 0.384                                 & 0.384       & 0.385                                 & 0.385                                 & 0.387                                 & 0.388                                 & 0.389                                 & 0.390 & 0.390   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.248                                 & \ul{0.247}                           & {\color[HTML]{0000FF} \textbf{0.247}} & 0.247                                 & 0.248                                 & 0.248                                 & 0.248       & 0.248                                 & 0.249                                 & 0.249                                 & 0.257                                 & 0.257                                 & 0.259 & 0.260   \\
                           & 12         & 0.314                                 & 0.313                                 & {\color[HTML]{0000FF} \textbf{0.312}} & \ul{0.312}                           & 0.313                                 & 0.313                                 & 0.314       & 0.314                                 & 0.315                                 & 0.315                                 & 0.321                                 & 0.322                                 & 0.322 & 0.322   \\
                           & 18         & 0.355                                 & 0.354                                 & \ul{0.353}                           & {\color[HTML]{0000FF} \textbf{0.353}} & 0.354                                 & 0.354                                 & 0.354       & 0.354                                 & 0.355                                 & 0.355                                 & 0.361                                 & 0.361                                 & 0.361 & 0.362   \\
\multirow{-4}{*}{Nong.}    & 24         & 0.384                                 & \ul{0.382}                           & {\color[HTML]{0000FF} \textbf{0.382}} & 0.382                                 & 0.383                                 & 0.383                                 & 0.383       & 0.385                                 & 0.385                                 & 0.385                                 & 0.389                                 & 0.389                                 & 0.390 & 0.390   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & Avg. rank  & 8.42                                  & 4.57                                  & {\color[HTML]{0000FF} \textbf{3.93}}  & \ul{4.13}                            & 5.15                                  & 5.13                                  & 5.72        & 6.47                                  & 7.38                                  & 7.88                                  & 10.45                                 & 11.08                                 & 12.12 & 12.57   \\
\multirow{-2}{*}{Sum}      & \# of wins & 5                                     & 9                                     & {\color[HTML]{0000FF} \textbf{15}}    & \ul{13}                              & 7                                     & 1                                     & 0           & 2                                     & 3                                     & 3                                     & 1                                     & 1                                     & 0     & 0      \\ \bottomrule \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc} \toprule \toprule
\multicolumn{2}{c}{Variation}           & NFCL-V                                & \multicolumn{9}{c}{NFCL-C}                                                                                                                                                                                                                                                                                                                                            & \multicolumn{4}{c}{NFCL-D}                       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
Datasets                   & $T$        & -                                     & 16                                    & 32                                    & 64                                    & 128                                   & 16,16                                 & 32,32                                 & 64,64                                 & 128,128                               & 128,128,64                            & 64          & 128    & 64,64       & 128,128     \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & \ul{0.057}                           & 0.058                                 & 0.058                                 & 0.058                                 & {\color[HTML]{0000FF} \textbf{0.057}} & 0.058                                 & 0.058                                 & 0.058                                 & 0.057                                 & 0.057                                 & 0.058       & 0.058  & 0.059       & 0.058       \\
                           & 12         & 0.075                                 & 0.075                                 & 0.075                                 & 0.074                                 & 0.074                                 & 0.075                                 & 0.075                                 & 0.074                                 & \ul{0.074}                           & {\color[HTML]{0000FF} \textbf{0.074}} & 0.076       & 0.076  & 0.075       & 0.075       \\
                           & 18         & 0.090                                 & 0.089                                 & \ul{0.089}                           & 0.089                                 & {\color[HTML]{0000FF} \textbf{0.087}} & 0.089                                 & 0.089                                 & 0.089                                 & 0.090                                 & 0.089                                 & 0.093       & 0.090  & 0.094       & 0.093       \\
\multirow{-4}{*}{Weather}  & 24         & 0.105                                 & \ul{0.101}                           & 0.102                                 & 0.102                                 & {\color[HTML]{0000FF} \textbf{0.101}} & 0.103                                 & 0.103                                 & 0.103                                 & 0.102                                 & 0.103                                 & 0.106       & 0.104  & 0.107       & 0.106       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & {\color[HTML]{0000FF} \textbf{1.714}} & 3.293                                 & 3.229                                 & 3.517                                 & 3.674                                 & 3.047                                 & \ul{2.983}                           & 3.734                                 & 3.184                                 & 3.269                                 & 7.031       & 7.180  & 7.615       & 8.671       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{3.712}} & 5.721                                 & 5.764                                 & 5.991                                 & 5.412                                 & 5.095                                 & 4.666                                 & 5.295                                 & 4.953                                 & \ul{3.874}                           & 10.610      & 11.279 & 13.380      & 15.650      \\
                           & 18         & \ul{4.936}                           & 7.400                                 & 7.569                                 & 7.427                                 & 7.097                                 & 6.331                                 & 6.416                                 & 6.016                                 & 5.310                                 & {\color[HTML]{0000FF} \textbf{4.083}} & 12.369      & 12.442 & 13.932      & 16.507      \\
\multirow{-4}{*}{ILL}      & 24         & \ul{5.426}                           & 8.143                                 & 8.835                                 & 8.315                                 & 8.348                                 & 6.964                                 & 7.191                                 & 6.810                                 & 6.077                                 & {\color[HTML]{0000FF} \textbf{5.076}} & 12.306      & 11.902 & 9.575       & 12.028      \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.011                                 & 0.011                                 & 0.011                                 & 0.011                                 & 0.011                                 & 0.011                                 & 0.011                                 & \ul{0.010}                           & 0.011                                 & {\color[HTML]{0000FF} \textbf{0.010}} & 0.011       & 0.011  & 0.011       & 0.011       \\
                           & 12         & 0.020                                 & 0.019                                 & 0.019                                 & 0.019                                 & 0.019                                 & 0.019                                 & 0.019                                 & 0.019                                 & \ul{0.019}                           & {\color[HTML]{0000FF} \textbf{0.019}} & 0.020       & 0.020  & 0.020       & 0.020       \\
                           & 18         & 0.029                                 & 0.027                                 & 0.027                                 & 0.027                                 & 0.027                                 & \ul{0.027}                           & 0.027                                 & 0.027                                 & 0.027                                 & {\color[HTML]{0000FF} \textbf{0.027}} & 0.027       & 0.027  & 0.027       & 0.027       \\
\multirow{-4}{*}{Exchange} & 24         & 0.036                                 & 0.034                                 & \ul{0.034}                           & 0.034                                 & 0.034                                 & 0.034                                 & 0.034                                 & 0.034                                 & {\color[HTML]{0000FF} \textbf{0.034}} & 0.034                                 & 0.034       & 0.034  & 0.034       & 0.034       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.320                                 & 0.318                                 & 0.319                                 & {\color[HTML]{0000FF} \textbf{0.312}} & 0.319                                 & 0.319                                 & 0.317                                 & 0.317                                 & 0.323                                 & 0.317                                 & \ul{0.313} & 0.314  & 0.320       & 0.320       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.388}} & 0.407                                 & 0.406                                 & 0.408                                 & 0.408                                 & 0.408                                 & 0.406                                 & 0.406                                 & 0.413                                 & 0.407                                 & \ul{0.391} & 0.399  & 0.400       & 0.399       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.411}} & 0.439                                 & 0.437                                 & 0.437                                 & 0.434                                 & 0.439                                 & 0.435                                 & 0.437                                 & 0.431                                 & 0.434                                 & 0.428       & 0.425  & 0.429       & \ul{0.424} \\
\multirow{-4}{*}{ETTh1}    & 24         & {\color[HTML]{0000FF} \textbf{0.414}} & 0.438                                 & 0.437                                 & 0.438                                 & 0.438                                 & 0.440                                 & 0.440                                 & 0.437                                 & 0.441                                 & 0.442                                 & 0.433       & 0.433  & \ul{0.433} & 0.436       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.106                                 & 0.105                                 & 0.105                                 & 0.105                                 & 0.105                                 & \ul{0.105}                           & {\color[HTML]{0000FF} \textbf{0.105}} & 0.105                                 & 0.106                                 & 0.105                                 & 0.107       & 0.107  & 0.108       & 0.107       \\
                           & 12         & 0.132                                 & 0.131                                 & 0.131                                 & {\color[HTML]{0000FF} \textbf{0.130}} & 0.131                                 & \ul{0.131}                           & 0.131                                 & 0.132                                 & 0.133                                 & 0.132                                 & 0.132       & 0.133  & 0.134       & 0.134       \\
                           & 18         & 0.147                                 & 0.146                                 & \ul{0.146}                           & {\color[HTML]{0000FF} \textbf{0.145}} & 0.147                                 & 0.146                                 & 0.146                                 & 0.148                                 & 0.147                                 & 0.147                                 & 0.147       & 0.147  & 0.148       & 0.148       \\
\multirow{-4}{*}{ETTh2}    & 24         & 0.157                                 & 0.156                                 & {\color[HTML]{0000FF} \textbf{0.155}} & \ul{0.155}                           & 0.156                                 & 0.156                                 & 0.156                                 & 0.156                                 & 0.157                                 & 0.157                                 & 0.156       & 0.157  & 0.156       & 0.158       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.167                                 & 0.159                                 & {\color[HTML]{0000FF} \textbf{0.159}} & 0.159                                 & \ul{0.159}                           & 0.159                                 & 0.160                                 & 0.159                                 & 0.160                                 & 0.160                                 & 0.162       & 0.163  & 0.163       & 0.164       \\
                           & 12         & 0.309                                 & 0.287                                 & {\color[HTML]{0000FF} \textbf{0.285}} & \ul{0.285}                           & 0.286                                 & 0.286                                 & 0.287                                 & 0.288                                 & 0.287                                 & 0.287                                 & 0.294       & 0.295  & 0.298       & 0.297       \\
                           & 18         & 0.463                                 & 0.429                                 & {\color[HTML]{0000FF} \textbf{0.426}} & \ul{0.426}                           & 0.429                                 & 0.427                                 & 0.428                                 & 0.427                                 & 0.427                                 & 0.431                                 & 0.441       & 0.441  & 0.439       & 0.435       \\
\multirow{-4}{*}{ETTm1}    & 24         & 0.614                                 & 0.570                                 & 0.571                                 & 0.569                                 & {\color[HTML]{0000FF} \textbf{0.568}} & 0.571                                 & \ul{0.568}                           & 0.569                                 & 0.570                                 & 0.571                                 & 0.585       & 0.586  & 0.586       & 0.582       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.060                                 & 0.059                                 & 0.059                                 & 0.059                                 & \ul{0.059}                           & 0.059                                 & 0.059                                 & {\color[HTML]{0000FF} \textbf{0.059}} & 0.059                                 & 0.059                                 & 0.059       & 0.059  & 0.059       & 0.059       \\
                           & 12         & 0.081                                 & 0.080                                 & 0.080                                 & \ul{0.079}                           & {\color[HTML]{0000FF} \textbf{0.079}} & 0.080                                 & 0.080                                 & 0.080                                 & 0.080                                 & 0.080                                 & 0.081       & 0.081  & 0.081       & 0.081       \\
                           & 18         & 0.100                                 & 0.097                                 & 0.097                                 & 0.097                                 & \ul{0.097}                           & {\color[HTML]{0000FF} \textbf{0.097}} & 0.097                                 & 0.097                                 & 0.097                                 & 0.097                                 & 0.099       & 0.099  & 0.099       & 0.099       \\
\multirow{-4}{*}{ETTm2}    & 24         & 0.116                                 & 0.113                                 & 0.113                                 & 0.113                                 & \ul{0.113}                           & 0.113                                 & 0.113                                 & 0.113                                 & {\color[HTML]{0000FF} \textbf{0.112}} & 0.113                                 & 0.116       & 0.116  & 0.115       & 0.115       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.216                                 & {\color[HTML]{0000FF} \textbf{0.213}} & 0.213                                 & 0.214                                 & 0.214                                 & 0.213                                 & \ul{0.213}                           & 0.214                                 & 0.215                                 & 0.215                                 & 0.223       & 0.223  & 0.224       & 0.223       \\
                           & 12         & 0.321                                 & 0.315                                 & {\color[HTML]{0000FF} \textbf{0.314}} & 0.314                                 & 0.315                                 & \ul{0.314}                           & 0.315                                 & 0.315                                 & 0.315                                 & 0.316                                 & 0.327       & 0.329  & 0.328       & 0.328       \\
                           & 18         & 0.393                                 & 0.383                                 & {\color[HTML]{0000FF} \textbf{0.382}} & 0.383                                 & 0.385                                 & 0.382                                 & \ul{0.382}                           & 0.385                                 & 0.384                                 & 0.382                                 & 0.396       & 0.397  & 0.398       & 0.400       \\
\multirow{-4}{*}{Aotiz.}   & 24         & 0.448                                 & 0.434                                 & 0.434                                 & 0.433                                 & \ul{0.431}                           & 0.433                                 & 0.432                                 & {\color[HTML]{0000FF} \textbf{0.430}} & 0.433                                 & 0.433                                 & 0.450       & 0.452  & 0.453       & 0.453       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.217                                 & 0.215                                 & 0.214                                 & \ul{0.214}                           & 0.214                                 & {\color[HTML]{0000FF} \textbf{0.214}} & 0.214                                 & 0.215                                 & 0.215                                 & 0.215                                 & 0.222       & 0.223  & 0.222       & 0.222       \\
                           & 12         & 0.304                                 & {\color[HTML]{0000FF} \textbf{0.302}} & 0.303                                 & 0.303                                 & 0.303                                 & 0.305                                 & \ul{0.302}                           & 0.304                                 & 0.304                                 & 0.304                                 & 0.308       & 0.308  & 0.307       & 0.308       \\
                           & 18         & 0.366                                 & 0.361                                 & 0.362                                 & \ul{0.361}                           & 0.362                                 & 0.361                                 & {\color[HTML]{0000FF} \textbf{0.360}} & 0.361                                 & 0.364                                 & 0.362                                 & 0.369       & 0.369  & 0.371       & 0.369       \\
\multirow{-4}{*}{Chang.}   & 24         & 0.414                                 & 0.407                                 & 0.407                                 & 0.407                                 & 0.407                                 & \ul{0.407}                           & 0.408                                 & {\color[HTML]{0000FF} \textbf{0.406}} & 0.411                                 & 0.408                                 & 0.417       & 0.417  & 0.416       & 0.417       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.199                                 & {\color[HTML]{0000FF} \textbf{0.195}} & 0.196                                 & \ul{0.195}                           & 0.196                                 & 0.196                                 & 0.195                                 & 0.197                                 & 0.198                                 & 0.197                                 & 0.203       & 0.203  & 0.203       & 0.203       \\
                           & 12         & 0.305                                 & {\color[HTML]{0000FF} \textbf{0.299}} & \ul{0.299}                           & 0.300                                 & 0.300                                 & 0.300                                 & 0.300                                 & 0.300                                 & 0.302                                 & 0.301                                 & 0.305       & 0.306  & 0.307       & 0.306       \\
                           & 18         & 0.385                                 & {\color[HTML]{0000FF} \textbf{0.376}} & \ul{0.377}                           & 0.377                                 & 0.377                                 & 0.378                                 & 0.378                                 & 0.379                                 & 0.380                                 & 0.380                                 & 0.385       & 0.386  & 0.385       & 0.388       \\
\multirow{-4}{*}{Ding.}    & 24         & 0.444                                 & \ul{0.434}                           & {\color[HTML]{0000FF} \textbf{0.433}} & 0.434                                 & 0.434                                 & 0.435                                 & 0.435                                 & 0.435                                 & 0.436                                 & 0.438                                 & 0.442       & 0.443  & 0.444       & 0.444       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.217                                 & {\color[HTML]{0000FF} \textbf{0.212}} & 0.213                                 & \ul{0.213}                           & 0.213                                 & 0.213                                 & 0.213                                 & 0.213                                 & 0.214                                 & 0.215                                 & 0.221       & 0.221  & 0.223       & 0.222       \\
                           & 12         & 0.323                                 & \ul{0.316}                           & {\color[HTML]{0000FF} \textbf{0.315}} & 0.316                                 & 0.316                                 & 0.316                                 & 0.316                                 & 0.317                                 & 0.318                                 & 0.319                                 & 0.325       & 0.325  & 0.326       & 0.326       \\
                           & 18         & 0.398                                 & 0.389                                 & {\color[HTML]{0000FF} \textbf{0.388}} & \ul{0.389}                           & 0.391                                 & 0.390                                 & 0.390                                 & 0.391                                 & 0.392                                 & 0.393                                 & 0.398       & 0.398  & 0.399       & 0.400       \\
\multirow{-4}{*}{Dongsi}   & 24         & 0.455                                 & \ul{0.447}                           & {\color[HTML]{0000FF} \textbf{0.446}} & 0.447                                 & 0.448                                 & 0.448                                 & 0.448                                 & 0.450                                 & 0.450                                 & 0.453                                 & 0.456       & 0.456  & 0.456       & 0.457       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.223                                 & {\color[HTML]{0000FF} \textbf{0.219}} & 0.219                                 & 0.221                                 & 0.219                                 & \ul{0.219}                           & 0.220                                 & 0.221                                 & 0.221                                 & 0.221                                 & 0.229       & 0.229  & 0.229       & 0.230       \\
                           & 12         & 0.325                                 & 0.321                                 & {\color[HTML]{0000FF} \textbf{0.320}} & 0.321                                 & \ul{0.320}                           & 0.321                                 & 0.323                                 & 0.322                                 & 0.322                                 & 0.324                                 & 0.336       & 0.335  & 0.334       & 0.335       \\
                           & 18         & 0.397                                 & \ul{0.391}                           & 0.392                                 & {\color[HTML]{0000FF} \textbf{0.390}} & 0.393                                 & 0.392                                 & 0.393                                 & 0.393                                 & 0.395                                 & 0.398                                 & 0.413       & 0.411  & 0.412       & 0.412       \\
\multirow{-4}{*}{Guan.}    & 24         & 0.454                                 & 0.449                                 & \ul{0.448}                           & {\color[HTML]{0000FF} \textbf{0.447}} & 0.451                                 & 0.450                                 & 0.452                                 & 0.450                                 & 0.453                                 & 0.452                                 & 0.469       & 0.475  & 0.474       & 0.469       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.298                                 & {\color[HTML]{0000FF} \textbf{0.295}} & 0.296                                 & \ul{0.295}                           & 0.295                                 & 0.296                                 & 0.295                                 & 0.297                                 & 0.297                                 & 0.295                                 & 0.301       & 0.301  & 0.302       & 0.304       \\
                           & 12         & 0.421                                 & 0.415                                 & 0.415                                 & 0.414                                 & 0.416                                 & \ul{0.414}                           & 0.415                                 & 0.416                                 & {\color[HTML]{0000FF} \textbf{0.413}} & 0.417                                 & 0.423       & 0.425  & 0.425       & 0.426       \\
                           & 18         & 0.506                                 & 0.494                                 & \ul{0.494}                           & 0.495                                 & 0.496                                 & 0.494                                 & 0.494                                 & 0.495                                 & {\color[HTML]{0000FF} \textbf{0.493}} & 0.496                                 & 0.508       & 0.508  & 0.509       & 0.510       \\
\multirow{-4}{*}{Guch.}    & 24         & 0.567                                 & 0.554                                 & \ul{0.552}                           & 0.553                                 & 0.554                                 & {\color[HTML]{0000FF} \textbf{0.551}} & 0.553                                 & 0.555                                 & 0.553                                 & 0.553                                 & 0.567       & 0.569  & 0.566       & 0.570       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.220                                 & \ul{0.216}                           & 0.217                                 & {\color[HTML]{0000FF} \textbf{0.216}} & 0.217                                 & 0.216                                 & 0.216                                 & 0.218                                 & 0.217                                 & 0.217                                 & 0.227       & 0.228  & 0.229       & 0.229       \\
                           & 12         & 0.318                                 & 0.312                                 & {\color[HTML]{0000FF} \textbf{0.310}} & 0.312                                 & 0.313                                 & 0.312                                 & \ul{0.311}                           & 0.313                                 & 0.312                                 & 0.313                                 & 0.324       & 0.324  & 0.325       & 0.324       \\
                           & 18         & 0.387                                 & {\color[HTML]{0000FF} \textbf{0.377}} & 0.379                                 & 0.378                                 & \ul{0.377}                           & 0.379                                 & 0.378                                 & 0.380                                 & 0.380                                 & 0.380                                 & 0.391       & 0.391  & 0.392       & 0.391       \\
\multirow{-4}{*}{Huai.}    & 24         & 0.442                                 & 0.430                                 & {\color[HTML]{0000FF} \textbf{0.428}} & 0.430                                 & 0.430                                 & \ul{0.429}                           & 0.429                                 & 0.430                                 & 0.431                                 & 0.433                                 & 0.442       & 0.444  & 0.444       & 0.445       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.192                                 & \ul{0.192}                           & 0.192                                 & 0.192                                 & 0.192                                 & 0.192                                 & {\color[HTML]{0000FF} \textbf{0.191}} & 0.193                                 & 0.193                                 & 0.192                                 & 0.200       & 0.200  & 0.201       & 0.201       \\
                           & 12         & 0.288                                 & 0.285                                 & \ul{0.285}                           & 0.285                                 & 0.286                                 & {\color[HTML]{0000FF} \textbf{0.285}} & 0.286                                 & 0.287                                 & 0.287                                 & 0.286                                 & 0.295       & 0.296  & 0.296       & 0.296       \\
                           & 18         & 0.351                                 & 0.349                                 & {\color[HTML]{0000FF} \textbf{0.348}} & \ul{0.349}                           & 0.350                                 & 0.349                                 & 0.350                                 & 0.349                                 & 0.350                                 & 0.350                                 & 0.361       & 0.360  & 0.360       & 0.360       \\
\multirow{-4}{*}{Nong.}    & 24         & 0.400                                 & \ul{0.397}                           & 0.398                                 & {\color[HTML]{0000FF} \textbf{0.397}} & 0.399                                 & 0.398                                 & 0.399                                 & 0.399                                 & 0.401                                 & 0.400                                 & 0.410       & 0.410  & 0.412       & 0.411       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & Avg. rank  & 9.60                                  & 5.08                                  & {\color[HTML]{0000FF} \textbf{4.42}}  & \ul{4.48}                            & 5.25                                  & 4.68                                  & 4.90                                  & 6.23                                  & 6.78                                  & 7.05                                  & 10.85       & 11.35  & 12.08       & 12.23       \\
\multirow{-2}{*}{Sum}      & \# of wins & 5                                     & \ul{9}                               & {\color[HTML]{0000FF} \textbf{14}}    & 7                                     & 5                                     & 4                                     & 3                                     & 3                                     & 4                                     & 6                                     & 0           & 0      & 0           & 0          \\ \bottomrule \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc} \toprule \toprule
\multicolumn{2}{c}{Variation}           & NFCL-V                                 & \multicolumn{9}{c}{NFCL-C}                                                                                                                                                                                                                                                                                                                         & \multicolumn{4}{c}{NFCL-D}                                               \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
Datasets                   & $T$        & -                                      & 16                                     & 32                                     & 64                                     & 128                                    & 16,16                                  & 32,32                                  & 64,64                                  & 128,128                                & 128,128,64 & 64           & 128                                    & 64,64  & 128,128 \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 12.382                                 & 12.304                                 & {\color[HTML]{0000FF} \textbf{12.280}} & 12.299                                 & \ul{12.294}                           & 12.316                                 & 12.298                                 & 12.429                                 & 12.336                                 & 12.475     & 12.485       & 12.518                                 & 12.562 & 12.629  \\
                           & 12         & 14.744                                 & \ul{14.708}                           & 14.712                                 & 14.716                                 & {\color[HTML]{0000FF} \textbf{14.692}} & 14.810                                 & 14.787                                 & 14.778                                 & 14.797                                 & 14.853     & 14.906       & 14.911                                 & 14.941 & 14.994  \\
                           & 18         & 16.745                                 & 16.768                                 & \ul{16.706}                           & {\color[HTML]{0000FF} \textbf{16.700}} & 16.733                                 & 16.761                                 & 16.769                                 & 16.840                                 & 16.847                                 & 16.907     & 16.968       & 17.006                                 & 16.968 & 17.008  \\
\multirow{-4}{*}{Weather}  & 24         & 18.776                                 & 18.483                                 & {\color[HTML]{0000FF} \textbf{18.467}} & 18.525                                 & \ul{18.467}                           & 18.498                                 & 18.489                                 & 18.561                                 & 18.574                                 & 18.587     & 18.621       & 18.731                                 & 18.745 & 18.738  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & {\color[HTML]{0000FF} \textbf{32.565}} & 33.468                                 & 33.436                                 & 33.840                                 & 34.015                                 & 33.065                                 & \ul{32.836}                           & 33.220                                 & 33.175                                 & 32.929     & 34.388       & 34.501                                 & 34.242 & 33.952  \\
                           & 12         & 39.430                                 & 38.622                                 & 38.362                                 & 38.623                                 & 38.601                                 & 37.713                                 & \ul{37.287}                           & {\color[HTML]{0000FF} \textbf{37.110}} & 37.800                                 & 37.456     & 38.915       & 38.992                                 & 38.282 & 38.098  \\
                           & 18         & 42.895                                 & 40.170                                 & 39.817                                 & 39.669                                 & 40.111                                 & 39.034                                 & 38.807                                 & \ul{38.749}                           & {\color[HTML]{0000FF} \textbf{38.705}} & 38.935     & 40.334       & 40.479                                 & 39.647 & 39.490  \\
\multirow{-4}{*}{ILL}      & 24         & 44.372                                 & 41.428                                 & 40.979                                 & 41.182                                 & 40.888                                 & 40.040                                 & {\color[HTML]{0000FF} \textbf{39.811}} & \ul{40.020}                           & 40.600                                 & 40.227     & 40.745       & 41.099                                 & 40.673 & 40.715  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 5.413                                  & 5.340                                  & 5.312                                  & 5.311                                  & 5.301                                  & \ul{5.294}                            & {\color[HTML]{0000FF} \textbf{5.291}}  & 5.312                                  & 5.322                                  & 5.298      & 5.480        & 5.468                                  & 5.484  & 5.486   \\
                           & 12         & 6.755                                  & 6.686                                  & 6.672                                  & 6.669                                  & {\color[HTML]{0000FF} \textbf{6.630}}  & 6.637                                  & \ul{6.637}                            & 6.645                                  & 6.677                                  & 6.684      & 6.772        & 6.778                                  & 6.792  & 6.810   \\
                           & 18         & 7.808                                  & 7.741                                  & 7.719                                  & 7.718                                  & {\color[HTML]{0000FF} \textbf{7.688}}  & 7.739                                  & 7.726                                  & \ul{7.700}                            & 7.742                                  & 7.727      & 7.786        & 7.802                                  & 7.837  & 7.859   \\
\multirow{-4}{*}{Exchange} & 24         & 8.588                                  & 8.544                                  & 8.563                                  & {\color[HTML]{0000FF} \textbf{8.534}}  & 8.547                                  & 8.548                                  & 8.541                                  & 8.550                                  & \ul{8.540}                            & 8.545      & 8.598        & 8.611                                  & 8.630  & 8.651   \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 33.718                                 & 33.488                                 & 33.694                                 & 33.394                                 & 33.540                                 & 33.591                                 & 33.521                                 & 33.582                                 & 33.687                                 & 33.492     & \ul{33.374} & {\color[HTML]{0000FF} \textbf{33.302}} & 33.677 & 33.579  \\
                           & 12         & {\color[HTML]{0000FF} \textbf{36.193}} & 36.848                                 & 36.836                                 & 36.866                                 & 36.928                                 & 36.807                                 & 36.854                                 & 36.539                                 & 36.866                                 & 36.853     & \ul{36.232} & 36.417                                 & 36.436 & 36.382  \\
                           & 18         & {\color[HTML]{0000FF} \textbf{37.151}} & 38.178                                 & 38.101                                 & 38.082                                 & 37.814                                 & 37.928                                 & 37.984                                 & 38.050                                 & 37.908                                 & 38.019     & \ul{37.429} & 37.442                                 & 37.525 & 37.573  \\
\multirow{-4}{*}{ETTh1}    & 24         & {\color[HTML]{0000FF} \textbf{37.245}} & 38.148                                 & 38.065                                 & 38.125                                 & 38.161                                 & 38.148                                 & 38.267                                 & 38.084                                 & 38.261                                 & 38.290     & 37.694       & \ul{37.671}                           & 37.720 & 37.785  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & {\color[HTML]{0000FF} \textbf{21.461}} & 21.804                                 & 21.834                                 & 21.905                                 & \ul{21.723}                           & 21.875                                 & 21.819                                 & 22.035                                 & 21.905                                 & 21.988     & 22.292       & 22.167                                 & 22.353 & 22.198  \\
                           & 12         & {\color[HTML]{0000FF} \textbf{23.648}} & 23.796                                 & 23.742                                 & 23.847                                 & \ul{23.715}                           & 23.822                                 & 23.864                                 & 24.001                                 & 23.951                                 & 24.056     & 23.834       & 23.938                                 & 24.008 & 23.964  \\
                           & 18         & {\color[HTML]{0000FF} \textbf{24.467}} & 24.556                                 & 24.566                                 & \ul{24.524}                           & 24.584                                 & 24.702                                 & 24.723                                 & 24.655                                 & 24.795                                 & 24.841     & 24.762       & 24.692                                 & 24.684 & 24.796  \\
\multirow{-4}{*}{ETTh2}    & 24         & {\color[HTML]{0000FF} \textbf{24.926}} & 25.125                                 & \ul{25.052}                           & 25.068                                 & 25.207                                 & 25.141                                 & 25.246                                 & 25.242                                 & 25.221                                 & 25.339     & 25.170       & 25.214                                 & 25.251 & 25.324  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 25.361                                 & \ul{24.973}                           & {\color[HTML]{0000FF} \textbf{24.919}} & 25.021                                 & 25.011                                 & 24.989                                 & 25.002                                 & 24.977                                 & 24.994                                 & 25.015     & 25.177       & 25.316                                 & 25.314 & 25.342  \\
                           & 12         & 31.003                                 & 30.353                                 & 30.357                                 & \ul{30.345}                           & 30.445                                 & {\color[HTML]{0000FF} \textbf{30.336}} & 30.371                                 & 30.443                                 & 30.457                                 & 30.404     & 30.585       & 30.646                                 & 30.798 & 30.724  \\
                           & 18         & 35.198                                 & 34.446                                 & 34.331                                 & 34.339                                 & \ul{34.316}                           & 34.360                                 & 34.412                                 & {\color[HTML]{0000FF} \textbf{34.309}} & 34.411                                 & 34.454     & 34.597       & 34.659                                 & 34.598 & 34.609  \\
\multirow{-4}{*}{ETTm1}    & 24         & 38.422                                 & 37.583                                 & 37.598                                 & \ul{37.518}                           & {\color[HTML]{0000FF} \textbf{37.517}} & 37.615                                 & 37.560                                 & 37.636                                 & 37.646                                 & 37.595     & 37.934       & 37.972                                 & 38.149 & 37.839  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & {\color[HTML]{0000FF} \textbf{14.262}} & \ul{14.282}                           & 14.332                                 & 14.367                                 & 14.419                                 & 14.422                                 & 14.397                                 & 14.536                                 & 14.731                                 & 14.611     & 14.644       & 14.746                                 & 14.711 & 14.714  \\
                           & 12         & \ul{17.124}                           & 17.167                                 & 17.136                                 & {\color[HTML]{0000FF} \textbf{17.091}} & 17.202                                 & 17.139                                 & 17.227                                 & 17.362                                 & 17.458                                 & 17.518     & 17.460       & 17.500                                 & 17.506 & 17.610  \\
                           & 18         & 19.398                                 & {\color[HTML]{0000FF} \textbf{19.245}} & 19.247                                 & \ul{19.247}                           & 19.337                                 & 19.274                                 & 19.330                                 & 19.323                                 & 19.465                                 & 19.504     & 19.614       & 19.606                                 & 19.592 & 19.620  \\
\multirow{-4}{*}{ETTm2}    & 24         & 21.098                                 & \ul{20.886}                           & 20.930                                 & {\color[HTML]{0000FF} \textbf{20.878}} & 20.895                                 & 20.960                                 & 20.988                                 & 20.929                                 & 20.956                                 & 21.076     & 21.245       & 21.257                                 & 21.310 & 21.323  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & {\color[HTML]{0000FF} \textbf{25.203}} & 25.228                                 & 25.255                                 & \ul{25.218}                           & 25.277                                 & 25.265                                 & 25.275                                 & 25.331                                 & 25.359                                 & 25.376     & 26.032       & 26.038                                 & 26.076 & 26.165  \\
                           & 12         & {\color[HTML]{0000FF} \textbf{29.678}} & 29.701                                 & \ul{29.692}                           & 29.727                                 & 29.755                                 & 29.760                                 & 29.782                                 & 29.739                                 & 29.707                                 & 29.778     & 30.183       & 30.252                                 & 30.257 & 30.333  \\
                           & 18         & {\color[HTML]{0000FF} \textbf{32.289}} & \ul{32.363}                           & 32.372                                 & 32.382                                 & 32.410                                 & 32.396                                 & 32.415                                 & 32.394                                 & 32.378                                 & 32.439     & 32.743       & 32.748                                 & 32.824 & 32.787  \\
\multirow{-4}{*}{Aotiz.}   & 24         & {\color[HTML]{0000FF} \textbf{34.079}} & 34.169                                 & \ul{34.156}                           & 34.282                                 & 34.258                                 & 34.205                                 & 34.287                                 & 34.238                                 & 34.235                                 & 34.289     & 34.505       & 34.525                                 & 34.592 & 34.579  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 26.488                                 & 26.457                                 & 26.410                                 & {\color[HTML]{0000FF} \textbf{26.348}} & 26.406                                 & \ul{26.355}                           & 26.431                                 & 26.488                                 & 26.524                                 & 26.536     & 26.875       & 26.959                                 & 27.047 & 27.045  \\
                           & 12         & {\color[HTML]{0000FF} \textbf{30.469}} & 30.595                                 & \ul{30.522}                           & 30.621                                 & 30.597                                 & 30.709                                 & 30.559                                 & 30.655                                 & 30.724                                 & 30.722     & 30.747       & 30.778                                 & 30.729 & 30.749  \\
                           & 18         & {\color[HTML]{0000FF} \textbf{32.879}} & 33.031                                 & 33.102                                 & \ul{32.972}                           & 33.082                                 & 33.042                                 & 33.007                                 & 33.030                                 & 33.270                                 & 33.105     & 33.080       & 33.096                                 & 33.149 & 33.202  \\
\multirow{-4}{*}{Chang.}   & 24         & {\color[HTML]{0000FF} \textbf{34.585}} & 34.756                                 & 34.877                                 & \ul{34.744}                           & 34.795                                 & 34.767                                 & 34.891                                 & 34.796                                 & 35.013                                 & 34.908     & 34.819       & 34.817                                 & 34.766 & 34.800  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 24.553                                 & {\color[HTML]{0000FF} \textbf{24.378}} & \ul{24.380}                           & 24.392                                 & 24.413                                 & 24.470                                 & 24.451                                 & 24.478                                 & 24.587                                 & 24.591     & 24.913       & 24.919                                 & 25.089 & 25.117  \\
                           & 12         & 29.134                                 & \ul{29.085}                           & 29.148                                 & 29.147                                 & {\color[HTML]{0000FF} \textbf{29.084}} & 29.142                                 & 29.158                                 & 29.134                                 & 29.220                                 & 29.322     & 29.374       & 29.437                                 & 29.493 & 29.603  \\
                           & 18         & {\color[HTML]{0000FF} \textbf{31.966}} & 32.171                                 & 32.151                                 & \ul{32.056}                           & 32.245                                 & 32.155                                 & 32.142                                 & 32.335                                 & 32.210                                 & 32.343     & 32.304       & 32.315                                 & 32.460 & 32.374  \\
\multirow{-4}{*}{Ding.}    & 24         & {\color[HTML]{0000FF} \textbf{34.044}} & 34.179                                 & 34.212                                 & 34.170                                 & \ul{34.152}                           & 34.308                                 & 34.280                                 & 34.272                                 & 34.241                                 & 34.232     & 34.315       & 34.295                                 & 34.374 & 34.340  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 25.677                                 & 25.641                                 & {\color[HTML]{0000FF} \textbf{25.611}} & \ul{25.628}                           & 25.778                                 & 25.712                                 & 25.707                                 & 25.746                                 & 25.761                                 & 25.951     & 26.321       & 26.348                                 & 26.454 & 26.521  \\
                           & 12         & {\color[HTML]{0000FF} \textbf{30.375}} & 30.416                                 & 30.417                                 & \ul{30.391}                           & 30.476                                 & 30.481                                 & 30.521                                 & 30.578                                 & 30.557                                 & 30.656     & 30.811       & 30.782                                 & 30.826 & 30.941  \\
                           & 18         & {\color[HTML]{0000FF} \textbf{33.115}} & 33.228                                 & 33.216                                 & \ul{33.212}                           & 33.240                                 & 33.242                                 & 33.304                                 & 33.327                                 & 33.326                                 & 33.367     & 33.451       & 33.517                                 & 33.549 & 33.592  \\
\multirow{-4}{*}{Dongsi}   & 24         & {\color[HTML]{0000FF} \textbf{35.041}} & 35.138                                 & \ul{35.129}                           & 35.141                                 & 35.247                                 & 35.234                                 & 35.246                                  & 35.338                                 & 35.340                                 & 35.345     & 35.408       & 35.334                                 & 35.422 & 35.429  \\  \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 26.203                                 & {\color[HTML]{0000FF} \textbf{26.143}} & \ul{26.164}                           & 26.204                                 & 26.198                                 & 26.165                                 & 26.228                                 & 26.244                                 & 26.292                                 & 26.292     & 26.968       & 27.026                                 & 27.035 & 27.051  \\
                           & 12         & \ul{30.813}                           & {\color[HTML]{0000FF} \textbf{30.807}} & 30.847                                 & 30.861                                 & 30.912                                 & 30.894                                 & 30.907                                 & 30.970                                 & 30.941                                 & 30.978     & 31.347       & 31.426                                 & 31.455 & 31.460  \\
                           & 18         & {\color[HTML]{0000FF} \textbf{33.539}} & \ul{33.641}                           & 33.670                                 & 33.699                                 & 33.695                                 & 33.746                                 & 33.732                                 & 33.738                                 & 33.774                                 & 33.829     & 34.150       & 34.115                                 & 34.171 & 34.174  \\
\multirow{-4}{*}{Guan.}    & 24         & {\color[HTML]{0000FF} \textbf{35.413}} & \ul{35.621}                           & 35.639                                 & 35.632                                 & 35.649                                 & 35.648                                 & 35.676                                 & 35.742                                 & 35.729                                 & 35.690     & 35.944       & 35.986                                 & 36.034 & 36.025  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 26.256                                 & {\color[HTML]{0000FF} \textbf{26.174}} & 26.206                                 & \ul{26.185}                           & 26.224                                 & 26.285                                 & 26.246                                 & 26.253                                 & 26.282                                 & 26.321     & 26.838       & 26.833                                 & 26.998 & 27.011  \\
                           & 12         & 30.630                                 & \ul{30.562}                           & {\color[HTML]{0000FF} \textbf{30.526}} & 30.576                                 & 30.605                                 & 30.615                                 & 30.597                                 & 30.570                                 & 30.638                                 & 30.682     & 30.962       & 31.025                                 & 31.048 & 31.092  \\
                           & 18         & 33.222                                 & 33.140                                 & 33.139                                 & 33.136                                 & 33.161                                 & 33.216                                 & \ul{33.091}                           & 33.155                                 & {\color[HTML]{0000FF} \textbf{33.085}} & 33.202     & 33.531       & 33.517                                 & 33.592 & 33.608  \\
\multirow{-4}{*}{Guch.}    & 24         & 35.016                                 & 34.924                                 & {\color[HTML]{0000FF} \textbf{34.871}} & 34.878                                 & 34.913                                 & 34.981                                 & 34.897                                 & \ul{34.876}                           & 34.968                                 & 35.027     & 35.263       & 35.256                                 & 35.285 & 35.323  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 25.204                                 & \ul{25.150}                           & 25.187                                 & {\color[HTML]{0000FF} \textbf{25.110}} & 25.246                                 & 25.200                                 & 25.230                                 & 25.291                                 & 25.289                                 & 25.278     & 25.913       & 25.934                                 & 26.069 & 26.060  \\
                           & 12         & 29.364                                 & 29.369                                 & \ul{29.335}                           & 29.387                                 & 29.397                                 & 29.387                                 & {\color[HTML]{0000FF} \textbf{29.300}} & 29.460                                 & 29.461                                 & 29.545     & 29.883       & 29.930                                 & 29.883 & 29.955  \\
                           & 18         & {\color[HTML]{0000FF} \textbf{31.929}} & 31.983                                 & 31.965                                 & \ul{31.951}                           & 32.015                                 & 32.055                                 & 31.981                                 & 32.004                                 & 32.179                                 & 32.246     & 32.308       & 32.361                                 & 32.411 & 32.392  \\
\multirow{-4}{*}{Huai.}    & 24         & \ul{33.729}                           & 33.776                                 & 33.809                                 & {\color[HTML]{0000FF} \textbf{33.716}} & 33.771                                 & 33.820                                 & 33.846                                 & 33.889                                 & 33.915                                 & 33.928     & 34.003       & 34.006                                 & 34.066 & 34.094  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 25.166                                 & 25.133                                 & {\color[HTML]{0000FF} \textbf{25.097}} & \ul{25.101}                           & 25.192                                 & 25.188                                 & 25.134                                 & 25.215                                 & 25.216                                 & 25.249     & 25.918       & 25.945                                 & 26.083 & 26.140  \\
                           & 12         & 29.728                                 & {\color[HTML]{0000FF} \textbf{29.682}} & \ul{29.701}                           & 29.711                                 & 29.724                                 & 29.705                                 & 29.802                                 & 29.805                                 & 29.850                                 & 29.854     & 30.225       & 30.275                                 & 30.313 & 30.326  \\
                           & 18         & {\color[HTML]{0000FF} \textbf{32.347}} & 32.377                                 & 32.376                                 & \ul{32.366}                           & 32.426                                 & 32.430                                 & 32.475                                 & 32.438                                 & 32.449                                 & 32.517     & 32.788       & 32.836                                 & 32.831 & 32.855  \\
\multirow{-4}{*}{Nong.}    & 24         & {\color[HTML]{0000FF} \textbf{34.145}} & 34.209                                 & \ul{34.201}                           & 34.250                                 & 34.336                                 & 34.289                                 & 34.289                                 & 34.405                                 & 34.353                                 & 34.323     & 34.520       & 34.542                                 & 34.582 & 34.568  \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & Avg. rank  & 5.27                                   & 4.45                                   & {\color[HTML]{0000FF} \textbf{4.27}}   & \ul{4.28}                             & 5.62                                   & 5.83                                   & 5.87                                   & 6.80                                   & 8.12                                   & 9.10       & 10.28        & 10.95                                  & 11.82  & 12.35   \\
\multirow{-2}{*}{Sum}      & \# of wins & {\color[HTML]{0000FF} \textbf{26}}     & 6                                      & \ul{7}                                & 7                                      & 5                                      & 1                                      & 3                                      & 2                                      & 2                                      & 0          & 0            & 1                                      & 0      & 0       \\ \bottomrule \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc} \toprule \toprule
\multicolumn{2}{c}{Variation}           & NFCL-V                                & \multicolumn{9}{c}{NFCL-C}                                                                                                                                                                                                                                                                                                                                             & \multicolumn{4}{c}{NFCL-D}                                                                                \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
Datasets                   & $T$        & -                                     & 16                                    & 32                                    & 64                                    & 128                                   & 16,16                                 & 32,32                                 & 64,64                                 & 128,128                               & 128,128,64                             & 64                                    & 128         & 64,64                                 & 128,128     \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16} \morecmidrules \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.821                                 & 0.821                                 & 0.822                                 & 0.824                                 & {\color[HTML]{0000FF} \textbf{0.827}} & 0.822                                 & 0.824                                 & 0.823                                 & \ul{0.826}                           & 0.825                                  & 0.824                                 & 0.824       & 0.822                                 & 0.822       \\
                           & 12         & 0.762                                 & 0.769                                 & 0.772                                 & 0.773                                 & {\color[HTML]{0000FF} \textbf{0.775}} & 0.768                                 & 0.771                                 & 0.774                                 & \ul{0.775}                           & 0.774                                  & 0.768                                 & 0.769       & 0.769                                 & 0.768       \\
                           & 18         & 0.704                                 & 0.714                                 & 0.717                                 & \ul{0.718}                           & {\color[HTML]{0000FF} \textbf{0.719}} & 0.714                                 & 0.715                                 & 0.714                                 & 0.713                                 & 0.712                                  & 0.707                                 & 0.711       & 0.706                                 & 0.709       \\
\multirow{-4}{*}{Weather}  & 24         & 0.639                                 & 0.658                                 & 0.659                                 & \ul{0.659}                           & {\color[HTML]{0000FF} \textbf{0.661}} & 0.655                                 & 0.658                                 & 0.656                                 & 0.657                                 & 0.654                                  & 0.651                                 & 0.651       & 0.648                                 & 0.649       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.560}} & 0.198                                 & 0.208                                 & 0.137                                 & 0.108                                 & 0.270                                 & \ul{0.281}                           & 0.117                                 & 0.239                                 & 0.232                                  & -0.646                                & -0.702      & -0.836                                & -1.172      \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.110}} & -0.374                                & -0.391                                & -0.445                                & -0.325                                & -0.237                                & -0.146                                & -0.284                                & -0.203                                & \ul{0.044}                            & -1.506                                & -1.661      & -2.288                                & -2.921      \\
                           & 18         & \ul{-0.151}                          & -0.720                                & -0.760                                & -0.737                                & -0.669                                & -0.487                                & -0.509                                & -0.417                                & -0.272                                & {\color[HTML]{0000FF} \textbf{-0.014}} & -1.789                                & -1.823      & -2.260                                & -2.912      \\
\multirow{-4}{*}{ILL}      & 24         & \ul{-0.257}                          & -0.843                                & -0.991                                & -0.887                                & -0.895                                & -0.595                                & -0.634                                & -0.567                                & -0.423                                & {\color[HTML]{0000FF} \textbf{-0.201}} & -1.691                                & -1.631      & -1.161                                & -1.686      \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.950                                 & 0.958                                 & 0.958                                 & 0.958                                 & 0.959                                 & 0.959                                 & 0.958                                 & 0.959                                 & 0.957                                 & 0.959                                  & 0.960                                 & 0.960       & {\color[HTML]{0000FF} \textbf{0.960}} & \ul{0.960} \\
                           & 12         & 0.925                                 & 0.937                                 & 0.938                                 & 0.938                                 & 0.940                                 & 0.940                                 & 0.940                                 & 0.940                                 & 0.939                                 & 0.941                                  & 0.940                                 & \ul{0.941} & {\color[HTML]{0000FF} \textbf{0.941}} & 0.941       \\
                           & 18         & 0.885                                 & 0.920                                 & 0.920                                 & 0.921                                 & 0.922                                 & 0.923                                 & 0.922                                 & 0.922                                 & 0.921                                 & 0.922                                  & 0.924                                 & 0.924       & {\color[HTML]{0000FF} \textbf{0.925}} & \ul{0.925} \\
\multirow{-4}{*}{Exchange} & 24         & 0.858                                 & 0.906                                 & 0.909                                 & 0.907                                 & 0.907                                 & 0.907                                 & 0.906                                 & 0.909                                 & 0.907                                 & 0.907                                  & {\color[HTML]{0000FF} \textbf{0.913}} & 0.912       & 0.911                                 & \ul{0.912} \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.663                                 & 0.661                                 & 0.658                                 & {\color[HTML]{0000FF} \textbf{0.665}} & 0.657                                 & 0.659                                 & 0.661                                 & 0.659                                 & 0.652                                 & 0.660                                  & \ul{0.664}                           & 0.664       & 0.656                                 & 0.657       \\
                           & 12         & {\color[HTML]{0000FF} \textbf{0.591}} & 0.562                                 & 0.565                                 & 0.560                                 & 0.562                                 & 0.561                                 & 0.564                                 & 0.562                                 & 0.552                                 & 0.561                                  & \ul{0.583}                           & 0.576       & 0.575                                 & 0.574       \\
                           & 18         & {\color[HTML]{0000FF} \textbf{0.565}} & 0.526                                 & 0.527                                 & 0.526                                 & 0.529                                 & 0.523                                 & 0.529                                 & 0.526                                 & 0.535                                 & 0.531                                  & 0.535                                 & 0.541       & 0.538                                 & \ul{0.546} \\
\multirow{-4}{*}{ETTh1}    & 24         & {\color[HTML]{0000FF} \textbf{0.561}} & 0.529                                 & 0.531                                 & 0.525                                 & 0.525                                 & 0.524                                 & 0.525                                 & 0.528                                 & 0.523                                 & 0.520                                  & 0.531                                 & 0.529       & \ul{0.532}                           & 0.527       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & {\color[HTML]{0000FF} \textbf{0.699}} & 0.696                                 & 0.694                                 & 0.694                                 & 0.696                                 & 0.697                                 & \ul{0.697}                           & 0.692                                 & 0.693                                 & 0.692                                  & 0.689                                 & 0.689       & 0.685                                 & 0.688       \\
                           & 12         & 0.628                                 & 0.626                                 & \ul{0.628}                           & {\color[HTML]{0000FF} \textbf{0.629}} & 0.628                                 & 0.628                                 & 0.628                                 & 0.622                                 & 0.622                                 & 0.623                                  & 0.626                                 & 0.624       & 0.622                                 & 0.622       \\
                           & 18         & 0.590                                 & 0.592                                 & \ul{0.593}                           & {\color[HTML]{0000FF} \textbf{0.594}} & 0.590                                 & 0.588                                 & 0.591                                 & 0.589                                 & 0.589                                 & 0.587                                  & 0.588                                 & 0.588       & 0.586                                 & 0.586       \\
\multirow{-4}{*}{ETTh2}    & 24         & 0.566                                 & 0.566                                 & \ul{0.569}                           & {\color[HTML]{0000FF} \textbf{0.570}} & 0.564                                 & 0.568                                 & 0.565                                 & 0.566                                 & 0.565                                 & 0.565                                  & 0.567                                 & 0.564       & 0.566                                 & 0.562       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.823                                 & \ul{0.828}                           & 0.828                                 & 0.827                                 & {\color[HTML]{0000FF} \textbf{0.828}} & 0.827                                 & 0.827                                 & 0.827                                 & 0.827                                 & 0.827                                  & 0.825                                 & 0.824       & 0.824                                 & 0.824       \\
                           & 12         & 0.704                                 & 0.717                                 & {\color[HTML]{0000FF} \textbf{0.718}} & \ul{0.717}                           & 0.716                                 & 0.717                                 & 0.716                                 & 0.715                                 & 0.715                                 & 0.716                                  & 0.712                                 & 0.711       & 0.709                                 & 0.709       \\
                           & 18         & 0.589                                 & 0.606                                 & {\color[HTML]{0000FF} \textbf{0.609}} & \ul{0.609}                           & 0.606                                 & 0.608                                 & 0.607                                 & 0.609                                 & 0.608                                 & 0.606                                  & 0.598                                 & 0.600       & 0.597                                 & 0.601       \\
\multirow{-4}{*}{ETTm1}    & 24         & 0.481                                 & 0.504                                 & 0.503                                 & 0.506                                 & {\color[HTML]{0000FF} \textbf{0.508}} & 0.505                                 & \ul{0.506}                           & 0.506                                 & 0.506                                 & 0.505                                  & 0.492                                 & 0.493       & 0.492                                 & 0.493       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.830                                 & 0.832                                 & 0.832                                 & 0.831                                 & \ul{0.833}                           & {\color[HTML]{0000FF} \textbf{0.833}} & 0.832                                 & 0.832                                 & 0.832                                 & 0.831                                  & 0.831                                 & 0.830       & 0.830                                 & 0.830       \\
                           & 12         & 0.762                                 & 0.767                                 & 0.767                                 & {\color[HTML]{0000FF} \textbf{0.768}} & 0.768                                 & \ul{0.768}                           & 0.766                                 & 0.767                                 & 0.766                                 & 0.766                                  & 0.763                                 & 0.763       & 0.762                                 & 0.762       \\
                           & 18         & 0.705                                 & 0.713                                 & 0.712                                 & \ul{0.713}                           & 0.713                                 & {\color[HTML]{0000FF} \textbf{0.714}} & 0.712                                 & 0.713                                 & 0.712                                 & 0.712                                  & 0.705                                 & 0.705       & 0.704                                 & 0.705       \\
\multirow{-4}{*}{ETTm2}    & 24         & 0.657                                 & 0.664                                 & 0.664                                 & 0.664                                 & 0.665                                 & \ul{0.665}                           & 0.664                                 & 0.664                                 & {\color[HTML]{0000FF} \textbf{0.666}} & 0.664                                  & 0.653                                 & 0.654       & 0.655                                 & 0.655       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.779                                 & \ul{0.781}                           & 0.781                                 & 0.781                                 & 0.781                                 & 0.781                                 & {\color[HTML]{0000FF} \textbf{0.782}} & 0.780                                 & 0.779                                 & 0.780                                  & 0.770                                 & 0.770       & 0.770                                 & 0.771       \\
                           & 12         & 0.676                                 & 0.681                                 & \ul{0.682}                           & {\color[HTML]{0000FF} \textbf{0.682}} & 0.681                                 & 0.682                                 & 0.682                                 & 0.681                                 & 0.681                                 & 0.680                                  & 0.667                                 & 0.666       & 0.666                                 & 0.667       \\
                           & 18         & 0.607                                 & 0.615                                 & \ul{0.616}                           & 0.615                                 & 0.613                                 & 0.616                                 & {\color[HTML]{0000FF} \textbf{0.617}} & 0.614                                 & 0.615                                 & 0.616                                  & 0.601                                 & 0.600       & 0.600                                 & 0.598       \\
\multirow{-4}{*}{Aotiz.}   & 24         & 0.554                                 & 0.566                                 & 0.566                                 & 0.567                                 & \ul{0.568}                           & 0.567                                 & 0.567                                 & {\color[HTML]{0000FF} \textbf{0.570}} & 0.567                                 & 0.567                                  & 0.549                                 & 0.548       & 0.547                                 & 0.547       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.748                                 & 0.751                                 & 0.751                                 & \ul{0.752}                           & 0.752                                 & {\color[HTML]{0000FF} \textbf{0.752}} & 0.751                                 & 0.751                                 & 0.751                                 & 0.751                                  & 0.743                                 & 0.742       & 0.743                                 & 0.743       \\
                           & 12         & 0.655                                 & {\color[HTML]{0000FF} \textbf{0.659}} & 0.658                                 & 0.657                                 & 0.658                                 & 0.656                                 & \ul{0.658}                           & 0.656                                 & 0.656                                 & 0.656                                  & 0.652                                 & 0.651       & 0.652                                 & 0.652       \\
                           & 18         & 0.591                                 & 0.597                                 & 0.595                                 & \ul{0.598}                           & 0.596                                 & 0.597                                 & {\color[HTML]{0000FF} \textbf{0.598}} & 0.597                                 & 0.594                                 & 0.596                                  & 0.588                                 & 0.588       & 0.587                                 & 0.588       \\
\multirow{-4}{*}{Chang.}   & 24         & 0.541                                 & 0.550                                 & 0.549                                 & 0.550                                 & 0.550                                 & \ul{0.550}                           & 0.549                                 & {\color[HTML]{0000FF} \textbf{0.551}} & 0.545                                 & 0.549                                  & 0.539                                 & 0.539       & 0.540                                 & 0.539       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.789                                 & {\color[HTML]{0000FF} \textbf{0.793}} & 0.793                                 & 0.793                                 & 0.792                                 & 0.792                                 & \ul{0.793}                           & 0.792                                 & 0.791                                 & 0.791                                  & 0.786                                 & 0.785       & 0.785                                 & 0.784       \\
                           & 12         & 0.686                                 & {\color[HTML]{0000FF} \textbf{0.693}} & \ul{0.692}                           & 0.692                                 & 0.691                                 & 0.692                                 & 0.691                                 & 0.691                                 & 0.690                                 & 0.690                                  & 0.685                                 & 0.684       & 0.683                                 & 0.684       \\
                           & 18         & 0.608                                 & {\color[HTML]{0000FF} \textbf{0.618}} & \ul{0.617}                           & 0.617                                 & 0.617                                 & 0.616                                 & 0.615                                 & 0.614                                 & 0.615                                 & 0.614                                  & 0.608                                 & 0.607       & 0.608                                 & 0.606       \\
\multirow{-4}{*}{Ding.}    & 24         & 0.552                                 & \ul{0.562}                           & {\color[HTML]{0000FF} \textbf{0.562}} & 0.561                                 & 0.561                                 & 0.561                                 & 0.561                                 & 0.560                                 & 0.560                                 & 0.559                                  & 0.553                                 & 0.552       & 0.551                                 & 0.551       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.767                                 & {\color[HTML]{0000FF} \textbf{0.772}} & 0.771                                 & 0.772                                 & 0.771                                 & \ul{0.772}                           & 0.771                                 & 0.771                                 & 0.770                                 & 0.769                                  & 0.763                                 & 0.763       & 0.761                                 & 0.762       \\
                           & 12         & 0.663                                 & 0.671                                 & {\color[HTML]{0000FF} \textbf{0.672}} & 0.670                                 & \ul{0.671}                           & 0.671                                 & 0.670                                 & 0.670                                 & 0.669                                 & 0.667                                  & 0.662                                 & 0.662       & 0.661                                 & 0.661       \\
                           & 18         & 0.594                                 & 0.602                                 & {\color[HTML]{0000FF} \textbf{0.604}} & \ul{0.603}                           & 0.600                                 & 0.602                                 & 0.601                                 & 0.600                                 & 0.599                                 & 0.598                                  & 0.594                                 & 0.593       & 0.593                                 & 0.592       \\
\multirow{-4}{*}{Dongsi}   & 24         & 0.541                                 & 0.549                                 & {\color[HTML]{0000FF} \textbf{0.550}} & \ul{0.549}                           & 0.548                                 & 0.548                                 & 0.549                                 & 0.547                                 & 0.546                                 & 0.544                                  & 0.542                                 & 0.541       & 0.542                                 & 0.540       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.761                                 & 0.766                                 & {\color[HTML]{0000FF} \textbf{0.766}} & 0.765                                 & 0.766                                 & \ul{0.766}                           & 0.766                                 & 0.765                                 & 0.765                                 & 0.766                                  & 0.756                                 & 0.756       & 0.757                                 & 0.756       \\
                           & 12         & 0.665                                 & 0.670                                 & {\color[HTML]{0000FF} \textbf{0.671}} & 0.670                                 & \ul{0.671}                           & 0.670                                 & 0.669                                 & 0.670                                 & 0.669                                 & 0.668                                  & 0.655                                 & 0.656       & 0.657                                 & 0.657       \\
                           & 18         & 0.598                                 & \ul{0.605}                           & 0.605                                 & {\color[HTML]{0000FF} \textbf{0.607}} & 0.603                                 & 0.605                                 & 0.604                                 & 0.604                                 & 0.603                                 & 0.600                                  & 0.585                                 & 0.586       & 0.585                                 & 0.585       \\
\multirow{-4}{*}{Guan.}    & 24         & 0.546                                 & \ul{0.554}                           & 0.553                                 & {\color[HTML]{0000FF} \textbf{0.554}} & 0.552                                 & 0.553                                 & 0.552                                 & 0.552                                 & 0.550                                 & 0.552                                  & 0.534                                 & 0.529       & 0.530                                 & 0.534       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.769                                 & {\color[HTML]{0000FF} \textbf{0.772}} & 0.771                                 & \ul{0.771}                           & 0.771                                 & 0.771                                 & 0.771                                 & 0.770                                 & 0.769                                 & 0.771                                  & 0.768                                 & 0.767       & 0.767                                 & 0.766       \\
                           & 12         & 0.666                                 & 0.670                                 & 0.671                                 & 0.671                                 & 0.670                                 & \ul{0.671}                           & 0.670                                 & 0.669                                 & {\color[HTML]{0000FF} \textbf{0.672}} & 0.669                                  & 0.665                                 & 0.663       & 0.664                                 & 0.663       \\
                           & 18         & 0.594                                 & 0.603                                 & \ul{0.604}                           & 0.603                                 & 0.602                                 & 0.603                                 & 0.603                                 & 0.602                                 & {\color[HTML]{0000FF} \textbf{0.604}} & 0.601                                  & 0.593                                 & 0.593       & 0.592                                 & 0.591       \\
\multirow{-4}{*}{Guch.}    & 24         & 0.541                                 & 0.553                                 & \ul{0.554}                           & 0.553                                 & 0.553                                 & {\color[HTML]{0000FF} \textbf{0.555}} & 0.554                                 & 0.552                                 & 0.553                                 & 0.553                                  & 0.542                                 & 0.541       & 0.543                                 & 0.540       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.744                                 & \ul{0.749}                           & 0.748                                 & {\color[HTML]{0000FF} \textbf{0.749}} & 0.748                                 & 0.748                                 & 0.748                                 & 0.746                                 & 0.747                                 & 0.747                                  & 0.737                                 & 0.736       & 0.736                                 & 0.735       \\
                           & 12         & 0.639                                 & 0.645                                 & {\color[HTML]{0000FF} \textbf{0.647}} & 0.645                                 & 0.644                                 & 0.645                                 & \ul{0.645}                           & 0.644                                 & 0.645                                 & 0.643                                  & 0.634                                 & 0.633       & 0.632                                 & 0.633       \\
                           & 18         & 0.568                                 & {\color[HTML]{0000FF} \textbf{0.578}} & 0.576                                 & 0.577                                 & \ul{0.577}                           & 0.576                                 & 0.577                                 & 0.575                                 & 0.574                                 & 0.574                                  & 0.565                                 & 0.565       & 0.563                                 & 0.565       \\
\multirow{-4}{*}{Huai.}    & 24         & 0.513                                 & 0.524                                 & {\color[HTML]{0000FF} \textbf{0.526}} & 0.524                                 & 0.524                                 & 0.525                                 & \ul{0.525}                           & 0.523                                 & 0.523                                 & 0.522                                  & 0.514                                 & 0.512       & 0.511                                 & 0.512       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & 6          & 0.773                                 & \ul{0.773}                           & 0.773                                 & 0.773                                 & 0.772                                 & 0.773                                 & {\color[HTML]{0000FF} \textbf{0.774}} & 0.772                                 & 0.772                                 & 0.772                                  & 0.765                                 & 0.765       & 0.764                                 & 0.763       \\
                           & 12         & 0.669                                 & 0.671                                 & \ul{0.672}                           & 0.671                                 & 0.670                                 & {\color[HTML]{0000FF} \textbf{0.672}} & 0.670                                 & 0.669                                 & 0.669                                 & 0.669                                  & 0.661                                 & 0.660       & 0.660                                 & 0.661       \\
                           & 18         & 0.603                                 & 0.605                                 & {\color[HTML]{0000FF} \textbf{0.606}} & \ul{0.605}                           & 0.603                                 & 0.605                                 & 0.604                                 & 0.604                                 & 0.604                                 & 0.603                                  & 0.594                                 & 0.594       & 0.595                                 & 0.593       \\
\multirow{-4}{*}{Nong.}    & 24         & 0.554                                 & {\color[HTML]{0000FF} \textbf{0.556}} & 0.556                                 & 0.556                                 & 0.554                                 & \ul{0.556}                           & 0.555                                 & 0.554                                 & 0.552                                 & 0.553                                  & 0.544                                 & 0.544       & 0.542                                 & 0.543       \\ \cmidrule(lr){1-2} \cmidrule(lr){3-3} \cmidrule(lr){4-12} \cmidrule(lr){13-16}
                           & Avg. rank  & 9.37                                  & 5.37                                  & {\color[HTML]{0000FF} \textbf{4.65}}  & \ul{4.68}                            & 5.52                                  & 4.78                                  & 5.18                                  & 6.80                                  & 7.28                                  & 7.50                                   & 10.12                                 & 10.73       & 11.32                                 & 11.70       \\
\multirow{-2}{*}{Sum}      & \# of wins & 6                                     & 8                                     & {\color[HTML]{0000FF} \textbf{11}}    & \ul{9}                               & 6                                     & 5                                     & 4                                     & 2                                     & 3                                     & 2                                      & 1                                     & 0           & 3                                     & 0          \\ \bottomrule \bottomrule
\end{tabular}
